Beyond circular-arc graphs -- recognizing lollipop graphs and medusa graphs

In 1992 Bir\'{o}, Hujter and Tuza introduced, for every fixed connected graph $H$, the class of $H$-graphs, defined as the intersection graphs of connected subgraphs of some subdivision of $H$. Recently, quite a lot of research has been devoted to understanding the tractability border for various computational problems, such as recognition or isomorphism testing, in classes of $H$-graphs for different graphs $H$. In this work we undertake this research topic, focusing on the recognition problem. Chaplick, T\"{o}pfer, Voborn\'{\i}k, and Zeman showed, for every fixed tree $T$, a polynomial-time algorithm recognizing $T$-graphs. Tucker showed a polynomial time algorithm recognizing $K_3$-graphs (circular-arc graphs). On the other hand, Chaplick at al. showed that recognition of $H$-graphs is $NP$-hard if $H$ contains two different cycles sharing an edge. The main two results of this work narrow the gap between the $NP$-hard and $P$ cases of $H$-graphs recognition. First, we show that recognition of $H$-graphs is $NP$-hard when $H$ contains two different cycles. On the other hand, we show a polynomial-time algorithm recognizing $L$-graphs, where $L$ is a graph containing a cycle and an edge attached to it ($L$-graphs are called lollipop graphs). Our work leaves open the recognition problems of $M$-graphs for every unicyclic graph $M$ different from a cycle and a lollipop. Other results of this work, which shed some light on the cases that remain open, are as follows. Firstly, the recognition of $M$-graphs, where $M$ is a fixed unicyclic graph, admits a polynomial time algorithm if we restrict the input to graphs containing particular holes (hence recognition of $M$-graphs is probably most difficult for chordal graphs). Secondly, the recognition of medusa graphs, which are defined as the union of $M$-graphs, where $M$ runs over all unicyclic graphs, is $NP$-complete.

==> figures/INT-graph-zones.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\begin{tikzpicture}[xscale=0.9,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

%P1  
%\draw[opacity=0.4,color=lightgray,fill=lightgray](-0.5,-0.5) rectangle (16.5,7);
\coordinate (lP1) at (0,6.4) {};

%P2
%\draw[opacity=0.4,color=red,fill=red](-0.4,-0.3) rectangle (5.4,6);
\coordinate (lP2) at (2.5,5.6) {};

%P3
%\draw[opacity=0.4,color=teal,fill=teal](5.6,-0.3) rectangle (16.3,6.8);
\coordinate (lP3) at (16,6.4) {};


%Q1
%\draw[opacity=0.4,color=magenta,fill=magenta](5.8,-0.1) rectangle (13.2,6.6);
\coordinate (lQ1) at (6.2,6.2) {};


%sectors
%L1
\draw[dotted,opacity=0.4,thick] (0,-0.7) -- (0,7);
\draw[dotted,opacity=0.4,thick] (1,-0.7) -- (1,7);
%\draw[opacity=0.2,color=red,fill=red](0,-0.5) rectangle (1,7);

\draw[dotted,opacity=0.4,thick] (1.5,-0.7) -- (1.5,7);
%\draw[opacity=0.2,color=gray,fill=gray](1,-0.5) rectangle (1.5,7);

\draw[dotted,opacity=0.4,thick] (2,-0.7) -- (2,7);
%\draw[opacity=0.2,color=blue,fill=blue](1.5,-0.5) rectangle (2,7);

\draw[opacity=0.2,color=gray,fill=gray](0,-0.5) rectangle (2,7);
\coordinate (lC1) at (1,7.3) {};

%L2
\draw[dotted,opacity=0.4,thick] (3,-0.7) -- (3,7);
\draw[dotted,opacity=0.4,thick] (4.5,-0.7) -- (4.5,7);
%\draw[opacity=0.2,color=gray,fill=gray](3,-0.5) rectangle (4,7);
\draw[dotted,opacity=0.4,thick] (5,-0.7) -- (5,7);
%\draw[opacity=0.2,color=blue,fill=blue](4,-0.5) rectangle (5,7);

\draw[opacity=0.2,color=gray,fill=gray](3,-0.5) rectangle (5,7);
\coordinate (lC2) at (4,7.3) {};

%L3
\draw[dotted,opacity=0.4,thick] (6,-0.7) -- (6,7);
\draw[dotted,opacity=0.4,thick] (7.5,-0.7) -- (7.5,7);
%\draw[opacity=0.2,color=red,fill=red](6,-0.5) rectangle (7.5,7);

\draw[dotted,opacity=0.4,thick] (8,-0.7) -- (8,7);
%\draw[opacity=0.2,fill=gray](7.5,-0.5) rectangle (8,7);
\draw[opacity=0.2,color=gray,fill=gray](6,-0.5) rectangle (8,7);
\coordinate (lC3) at (7,7.3) {};

%L4
\draw[dotted,opacity=0.4,thick] (9,-0.7) -- (9,7);
\draw[dotted,opacity=0.4,thick] (10,-0.7) -- (10,7);
%\draw[opacity=0.2,fill=gray](9,-0.5) rectangle (10,7);
\draw[opacity=0.2,color=gray,fill=gray](9,-0.5) rectangle (10,7);
\coordinate (lC4) at (9.5,7.3) {};

%L5
\draw[dotted,opacity=0.4,thick] (11,-0.7) -- (11,7);
\draw[dotted,opacity=0.4,thick] (12,-0.7) -- (12,7);
%\draw[opacity=0.2,fill=gray](11,-0.5) rectangle (12,7);

\draw[dotted,opacity=0.4,thick] (13,-0.7) -- (13,7);
%\draw[opacity=0.2,fill=blue](12,-0.5) rectangle (13,7);
\draw[opacity=0.2,color=gray,fill=gray](11,-0.5) rectangle (13,7);
\coordinate (lC5) at (12,7.3) {};

%L6
\draw[dotted,opacity=0.4,thick] (14,-0.7) -- (14,7);
\draw[dotted,opacity=0.4,thick] (15,-0.7) -- (15,7);
%\draw[opacity=0.2,fill=red](14,-0.5) rectangle (15,7);

\draw[dotted,opacity=0.4,thick] (15.5,-0.7) -- (15.5,7);
%\draw[opacity=0.2,fill=gray](15,-0.5) rectangle (15.5,7);

\draw[dotted,opacity=0.4,thick] (16,-0.7) -- (16,7);
%\draw[opacity=0.2,fill=blue](15.5,-0.5) rectangle (16,7);
\draw[opacity=0.2,color=gray,fill=gray](14,-0.5) rectangle (16,7);
\coordinate (lC6) at (15,7.3) {};


%v1
\draw[|-|,thick] (0,0) -- (15.5,0);
\coordinate (lv1) at (7.75,-0.3) {};

%v2
\draw[|-|,thick] (0.5,1) -- (16,1);
\coordinate (lv2) at (8.25,0.7) {};


%P1-node
%v3
\draw[|-|,thick] (0,3) -- (5,3);
\coordinate (lv3) at (2.5,2.7) {};

\coordinate (I1) at (0.25,3.25) {};
\coordinate (I8) at (4.75,3.25) {};

%v4
\draw[|-|,thick] (0.5,4) -- (2,4);
\coordinate (lv4) at (1.25,3.7) {};
\coordinate (I2) at (0.75,4.25) {};
\coordinate (I4) at (1.75,4.25) {};

%v5
\draw[|-|,thick] (1,5) -- (1.5,5);
\coordinate (lv5) at (1.25,4.7) {};
\coordinate (I3) at (1.25,5.25) {};

%v6
\draw[|-|,thick] (3,4) -- (4.5,4);
\coordinate (lv6) at (3.5,3.7) {};
\coordinate (I5) at (3.25,4.25) {};
\coordinate (I6) at (3.75,4.25) {};
\coordinate (I7) at (4.25,4.25) {};


%P2-node
%v7
\draw[|-|,thick] (6,2) -- (16,2);
\coordinate (lv7) at (11,1.7) {};
\coordinate (I9) at (6.25,2.25) {};

%Q1-node
%v8
\draw[|-|,thick] (6.5,3) -- (12,3);
\coordinate (lv8) at (9.25,2.7) {};
\coordinate (I10) at (6.75,3.25) {};
%v9
\draw[|-|,thick] (7,4) -- (10,4);
\coordinate (lv9) at (8.5,3.7) {};
\coordinate (I11) at (7.25,4.25) {};

%v11
\draw[|-|,thick] (11,4) -- (13,4);
\coordinate (lv11) at (12,3.7) {};
\coordinate (I18) at (12.75,4.25) {};
%v10
\draw[|-|,thick] (7.5,5) -- (8,5);
\coordinate (lv10) at (7.75,4.7) {};
\coordinate (I12) at (7.75,5.25) {};

%v12
\draw[|-|,thick] (9,5) -- (12.5,5);
\coordinate (lv12) at (10.75,4.7) {};
\coordinate (I17) at (12.25,5.25) {};
%v13
\draw[|-|,thick] (9,6) -- (12,6);
\coordinate (lv13) at (10.5,5.7) {};
\coordinate (I13) at (9.25,6.25) {};
\coordinate (I14) at (9.75,6.25) {};

\coordinate (I15) at (11.25,6.25) {};
\coordinate (I16) at (11.75,6.25) {};

%v14
\draw[|-|,thick] (14,3) -- (16,3);
\coordinate (lv14) at (15,2.7) {};
\coordinate (I19) at (14.25,3.25) {};
%v15
\draw[|-|,thick] (14.5,4) -- (16,4);
\coordinate (lv15) at (15.25,3.7) {};
\coordinate (I20) at (14.75,4.25) {};
\coordinate (I22) at (15.75,4.25) {};

%v16
\draw[|-|,thick] (15,5) -- (15.5,5);
\coordinate (lv16) at (15.25,4.7) {};
\coordinate (I21) at (15.25,5.25) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};
\node at (lv4) {$v_4$};
\node at (lv5) {$v_5$};
\node at (lv6) {$v_6$};
\node at (lv7) {$v_7$};
\node at (lv8) {$v_8$};
\node at (lv9) {$v_9$};
\node at (lv10) {$v_{10}$};
\node at (lv11) {$v_{11}$};
\node at (lv12) {$v_{12}$};
\node at (lv13) {$v_{13}$};
\node at (lv14) {$v_{14}$};
\node at (lv15) {$v_{15}$};
\node at (lv16) {$v_{16}$};

%\node at (lP1) {$\mathbb{P}_1$};
%\node at (lP2) {$\mathbb{P}_2$};
%\node at (lP3) {$\mathbb{P}_3$};
%\node at (lQ1) {$\mathbb{Q}_1$};

\node at (lC1) {$zone^{\phi}(\mathbb{L}_1)$};
\node at (lC2) {$zone^{\phi}(\mathbb{L}_2)$};
\node at (lC3) {$zone^{\phi}(\mathbb{L}_3)$};
\node at (lC4) {$zone^{\phi}(\mathbb{L}_4)$};
\node at (lC5) {$zone^{\phi}(\mathbb{L}_5)$};
\node at (lC6) {$zone^{\phi}(\mathbb{L}_6)$};
\end{scriptsize}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at ($(I1) + (0,0.35)$) {$I_1$};
\node at ($(I2) + (0,0.35)$) {$I_2$};
\node at ($(I3) + (0,0.35)$) {$I_3$};
\node at ($(I4) + (0,0.35)$) {$I_4$};
\node at ($(I5) + (0,0.35)$) {$I_5$};
\node at ($(I6) + (0,0.35)$) {$I_6$};
\node at ($(I7) + (0,0.35)$) {$I_7$};
\node at ($(I8) + (0,0.35)$) {$I_8$};
\node at ($(I9) + (0,0.35)$) {$I_9$};

\node at ($(I10) + (0,0.35)$) {$I_{10}$};
\node at ($(I11) + (0,0.35)$) {$I_{11}$};
\node at ($(I12) + (0,0.35)$) {$I_{12}$};
\node at ($(I13) + (0,0.35)$) {$I_{13}$};
\node at ($(I14) + (0,0.35)$) {$I_{14}$};
\node at ($(I15) + (0,0.35)$) {$I_{15}$};
\node at ($(I16) + (0,0.35)$) {$I_{16}$};
\node at ($(I17) + (0,0.35)$) {$I_{17}$};
\node at ($(I18) + (0,0.35)$) {$I_{18}$};
\node at ($(I19) + (0,0.35)$) {$I_{19}$};
\node at ($(I20) + (0,0.35)$) {$I_{20}$};
\node at ($(I21) + (0,0.35)$) {$I_{21}$};
\node at ($(I22) + (0,0.35)$) {$I_{22}$};
\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node[red] at (I1) {};
\node[red] at (I2) {};
\node at (I3) {};
\node[blue] at (I4) {};
\node at (I5) {};
\node at (I6) {};
\node at (I7) {};
\node[blue] at (I8) {};
\node[red] at (I9) {};
\node[red] at (I10) {};
\node[red] at (I11) {};
\node at (I12) {};
\node at (I13) {};
\node at (I14) {};
\node at (I15) {};
\node at (I16) {};
\node[blue] at (I17) {};
\node[blue] at (I18) {};
\node[red] at (I19) {};
\node[red] at (I20) {};
\node at (I21) {};
\node[blue] at (I22) {};


%\draw[black] (-1,-0.5)--(-1,0);
%\draw[black] (17,6.7)--(17,7);
\draw[white] (-1,-0.5)--(-1,0);
\draw[white] (17,6.7)--(17,7);

\end{tikzpicture}
\end{subfigure}
\end{document}


==> figures/INTgraph.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{0.6\linewidth}
\begin{tikzpicture}[xscale=0.55,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

%P1  
\draw[opacity=0.4,color=lightgray,fill=lightgray](-0.5,-0.5) rectangle (16.5,7.5);
\coordinate (lP1) at (15.7,6.4) {};

%P2
\draw[opacity=0.4,color=red,fill=red](10.6,2.5) rectangle (16.4,5.5);
\coordinate (lP2) at (13.5,5.2) {};

%P3
\draw[opacity=0.4,color=teal,fill=teal](-0.4,1.5) rectangle (10.3,6.8);
\coordinate (lP3) at (9.5,6.4) {};


%Q1
\draw[opacity=0.4,color=magenta,fill=magenta](-0.2,2.5) rectangle (7.2,6.6);
\coordinate (lQ1) at (6.6,6.2) {};

%sectors
\draw[dotted,opacity=0.4,thick] (0,-0.7) -- (0,7);
\draw[dotted,opacity=0.4,thick] (0.5,-0.7) -- (0.5,7);
\draw[dotted,opacity=0.4,thick] (2,-0.7) -- (2,7);
\draw[dotted,opacity=0.4,thick] (3,-0.7) -- (3,7);
\draw[dotted,opacity=0.4,thick] (4,-0.7) -- (4,7);
\draw[dotted,opacity=0.4,thick] (5,-0.7) -- (5,7);
\draw[dotted,opacity=0.4,thick] (6.5,-0.7) -- (6.5,7);
\draw[dotted,opacity=0.4,thick] (7,-0.7) -- (7,7);
\draw[dotted,opacity=0.4,thick] (8,-0.7) -- (8,7);
\draw[dotted,opacity=0.4,thick] (9.5,-0.7) -- (9.5,7);
\draw[dotted,opacity=0.4,thick] (10,-0.7) -- (10,7);
\draw[dotted,opacity=0.4,thick] (11,-0.7) -- (11,7);
\draw[dotted,opacity=0.4,thick] (13,-0.7) -- (13,7);
\draw[dotted,opacity=0.4,thick] (14,-0.7) -- (14,7);
\draw[dotted,opacity=0.4,thick] (15,-0.7) -- (15,7);
\draw[dotted,opacity=0.4,thick] (15.5,-0.7) -- (15.5,7);
\draw[dotted,opacity=0.4,thick] (16,-0.7) -- (16,7);
%\draw[opacity=0.4,color=gray,fill=gray](0,-1) rectangle (2,7);
\coordinate (lC1) at (1,7.2) {};


%P3
%\draw[opacity=0.4,color=teal,fill=teal](2.8,0.8) rectangle (7.7,-1.80);


%MAX CLIQUES
%C1
%\draw[dotted,opacity=0.4,thick] (1,-0.6) -- (1,6.6);
\coordinate (lC1) at (14.5,7.2) {};

%C2
%\draw[dotted,opacity=0.4,thick] (4,-0.6) -- (4,6.6);
\coordinate (lC2) at (11.75,7.2) {};

%C3
%\draw[dotted,opacity=0.4,thick] (7,-0.6) -- (7,6.6);
\coordinate (lC3) at (6,7.2) {};

%C4
%\draw[dotted,opacity=0.4,thick] (9.5,-0.6) -- (9.5,6.6);
\coordinate (lC4) at (3.5,7.2) {};

%C5
%\draw[dotted,opacity=0.4,thick] (12,-0.6) -- (12,6.6);
\coordinate (lC5) at (1.25,7.2) {};

%C6
%\draw[dotted,opacity=0.4,thick] (15,-0.6) -- (15,6.6);
\coordinate (lC6) at (9,7.2) {};


%v1
\draw[|-|,thick] (0,0) -- (16,0);
\coordinate (lv1) at (8,-0.3) {};

%v2
\draw[|-|,thick] (0.5,1) -- (15,1);
\coordinate (lv2) at (8,0.7) {};




%P1-node
%v3
\draw[|-|,thick] (11,3) -- (15.5,3);
\coordinate (lv3) at (13.5,2.7) {};
%v4
\draw[|-|,thick] (14,4) -- (16,4);
\coordinate (lv4) at (15,3.7) {};
%v5
\draw[|-|,thick] (14,5) -- (16,5);
\coordinate (lv5) at (15,4.7) {};
%v6
\draw[|-|,thick] (11,4) -- (13,4);
\coordinate (lv6) at (12,3.7) {};


%P2-node
%v7
\draw[|-|,thick] (0,2) -- (9.5,2);
\coordinate (lv7) at (5,1.7) {};

%Q1-node
%v8
\draw[|-|,thick] (0.5,3) -- (7,3);
\coordinate (lv8) at (3.5,2.7) {};
%v9
\draw[|-|,thick] (3,4) -- (6.5,4);
\coordinate (lv9) at (5,3.7) {};
%v10
\draw[|-|,thick] (5,5) -- (7,5);
\coordinate (lv10) at (6,4.7) {};
%v11
\draw[|-|,thick] (0,4) -- (2,4);
\coordinate (lv11) at (1,3.7) {};
%v12
\draw[|-|,thick] (0.5,5) -- (4,5);
\coordinate (lv12) at (2.25,4.7) {};
%v13
\draw[|-|,thick] (0.5,6) -- (4,6);
\coordinate (lv13) at (2.25,5.7) {};


%v14
\draw[|-|,thick] (8,3) -- (10,3);
\coordinate (lv14) at (9,2.7) {};
%v15
\draw[|-|,thick] (8,4) -- (9.5,4);
\coordinate (lv15) at (8.75,3.7) {};
%v16
\draw[|-|,thick] (8,5) -- (10,5);
\coordinate (lv16) at (9,4.7) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};
\node at (lv4) {$v_4$};
\node at (lv5) {$v_5$};
\node at (lv6) {$v_6$};
\node at (lv7) {$v_7$};
\node at (lv8) {$v_8$};
\node at (lv9) {$v_9$};
\node at (lv10) {$v_{10}$};
\node at (lv11) {$v_{11}$};
\node at (lv12) {$v_{12}$};
\node at (lv13) {$v_{13}$};
\node at (lv14) {$v_{14}$};
\node at (lv15) {$v_{15}$};
\node at (lv16) {$v_{16}$};

\node at (lP1) {$\mathbb{P}_1$};
\node at (lP2) {$\mathbb{P}_2$};
\node at (lP3) {$\mathbb{P}_3$};
\node at (lQ1) {$\mathbb{Q}_1$};

\node at (lC1) {$C_1$};
\node at (lC2) {$C_2$};
\node at (lC3) {$C_3$};
\node at (lC4) {$C_4$};
\node at (lC5) {$C_5$};
\node at (lC6) {$C_6$};
\end{scriptsize}

%\draw[black] (-1,-0.5)--(-1,0);
%\draw[black] (17,6.7)--(17,7);
\draw[white] (-1,-0.5)--(-1,0);
\draw[white] (17,6.7)--(17,7);

%MAX CLIQUES
%\draw[dotted,opacity=0.4] (0.5,2.2) -- (0.5,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (0.5,2.4) {$C_1$};

%\draw[dotted,opacity=0.4] (2,2.2) -- (2,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (2,2.4) {$C_2$};
%\draw[dotted,opacity=0.4] (3.5,2.2) -- (3.5,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (3.5,2.4) {$C_3$};
%\draw[dotted,opacity=0.4] (4.45,2.2) -- (4.45,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (4.45,2.4) {$C_4$};
%\draw[dotted,opacity=0.4] (5.45,2.2) -- (5.45,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (5.45,2.4) {$C_5$};
%\draw[dotted,opacity=0.4] (6.9,2.2) -- (6.9,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (6.9,2.4) {$C_6$};

\end{tikzpicture}
\caption{An interval model $\phi$ of $H$. Sectors of $\phi$ are separated by dashed lines}
\label{fig:normalizedModelx}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.85,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (0.0,1) {$\mathbb{P}_1$};
  \node (p2) at (1.5,0.0) {$\mathbb{P}_2$};
  \node (p3) at (-1.5,0,0) {$\mathbb{P}_3$};
  \node (c1) at (2,-1) {$\mathbb{L}_1$};
  \node (c2) at (0.75,0.-1) {$\mathbb{L}_2$};
  \node (q1) at (-2,-1) {$\mathbb{Q}_1$};
  \node (c6) at (-0.75,0.-1) {$\mathbb{L}_6$};
  \node (c3) at (-1.25,-2) {$\mathbb{L}_3$};
  \node (c4) at (-2,-2) {$\mathbb{L}_4$};
  \node (c5) at (-2.75,-2) {$\mathbb{L}_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  %\node (n1) at (0.75,1.0) {$N_1$};
  \end{scriptsize}
    \path (p1) edge (p2); 
    \path (p1) edge (p3); 
    \path (p2) edge (c1); 
    \path (p2) edge (c2); 
    \path (p3) edge (q1); 
    \path (p3) edge (c6); 
    \path (q1) edge (c3); 
    \path (q1) edge (c4); 
    \path (q1) edge (c5); 

%\draw[black] (-3.2,-3.4)--(-3.2,-1.8);
%\draw[black] (2.5,1.0)--(2.5,1.5);
\draw[white] (-3.2,-3.4)--(-3.2,-1.8);
\draw[white] (2.5,1.0)--(2.5,1.5);
\end{tikzpicture}
\caption{$PQ$-tree $\mathbb{T}$ of $H$ with leaf order $\mathbb{L}_5,\mathbb{L}_4,\mathbb{L}_3,\mathbb{L}_6,\mathbb{L}_2,\mathbb{L}_1$ 
corresponding to clique ordering $C_5,C_4,C_3,C_6,C_2,C_1$}	
\label{fig:PQ-treex}
\end{subfigure}
\end{document}


==> figures/INTgraphNormalized.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{0.6\linewidth}
\begin{tikzpicture}[xscale=0.55,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

%P1  
\draw[opacity=0.4,color=lightgray,fill=lightgray](-0.5,-0.5) rectangle (16.5,7);
\coordinate (lP1) at (0.3,6.4) {};

%P2
\draw[opacity=0.4,color=red,fill=red](-0.4,2.5) rectangle (5.4,5.5);
\coordinate (lP2) at (2.5,5.2) {};

%P3
\draw[opacity=0.4,color=teal,fill=teal](5.6,1.5) rectangle (16.3,6.8);
\coordinate (lP3) at (15.5,6.4) {};


%Q1
\draw[opacity=0.4,color=magenta,fill=magenta](5.8,2.5) rectangle (13.2,6.6);
\coordinate (lQ1) at (6.6,6.2) {};


%sectors
\draw[dotted,opacity=0.4,thick] (0,-0.7) -- (0,7);
\draw[dotted,opacity=0.4,thick] (2,-0.7) -- (2,7);
\draw[dotted,opacity=0.4,thick] (3,-0.7) -- (3,7);
\draw[dotted,opacity=0.4,thick] (5,-0.7) -- (5,7);
\draw[dotted,opacity=0.4,thick] (6,-0.7) -- (6,7);
\draw[dotted,opacity=0.4,thick] (8,-0.7) -- (8,7);
\draw[dotted,opacity=0.4,thick] (9,-0.7) -- (9,7);
\draw[dotted,opacity=0.4,thick] (10,-0.7) -- (10,7);
\draw[dotted,opacity=0.4,thick] (11,-0.7) -- (11,7);
\draw[dotted,opacity=0.4,thick] (13,-0.7) -- (13,7);
\draw[dotted,opacity=0.4,thick] (14,-0.7) -- (14,7);
\draw[dotted,opacity=0.4,thick] (16,-0.7) -- (16,7);
%\draw[opacity=0.4,color=gray,fill=gray](0,-1) rectangle (2,7);
\coordinate (lC1) at (1,6.8) {};


%P3
%\draw[opacity=0.4,color=teal,fill=teal](2.8,0.8) rectangle (7.7,-1.80);


%MAX CLIQUES
%C1
%\draw[dotted,opacity=0.4,thick] (1,-0.6) -- (1,6.6);
\coordinate (lC1) at (1,7.2) {};

%C2
%\draw[dotted,opacity=0.4,thick] (4,-0.6) -- (4,6.6);
\coordinate (lC2) at (4,7.2) {};

%C3
%\draw[dotted,opacity=0.4,thick] (7,-0.6) -- (7,6.6);
\coordinate (lC3) at (7,7.2) {};

%C4
%\draw[dotted,opacity=0.4,thick] (9.5,-0.6) -- (9.5,6.6);
\coordinate (lC4) at (9.5,7.2) {};

%C5
%\draw[dotted,opacity=0.4,thick] (12,-0.6) -- (12,6.6);
\coordinate (lC5) at (12,7.2) {};

%C6
%\draw[dotted,opacity=0.4,thick] (15,-0.6) -- (15,6.6);
\coordinate (lC6) at (15,7.2) {};


%v1
\draw[|-|,thick] (0,0) -- (16,0);
\coordinate (lv1) at (8,-0.3) {};

%v2
\draw[|-|,thick] (0,1) -- (16,1);
\coordinate (lv2) at (8,0.7) {};


%P1-node
%v3
\draw[|-|,thick] (0,3) -- (5,3);
\coordinate (lv3) at (2.5,2.7) {};
%v4
\draw[|-|,thick] (0,4) -- (2,4);
\coordinate (lv4) at (1,3.7) {};
%v5
\draw[|-|,thick] (0,5) -- (2,5);
\coordinate (lv5) at (1,4.7) {};


%v6
\draw[|-|,thick] (3,4) -- (5,4);
\coordinate (lv6) at (4,3.7) {};


%P2-node
%v7
\draw[|-|,thick] (6,2) -- (16,2);
\coordinate (lv7) at (11,1.7) {};

%Q1-node
%v8
\draw[|-|,thick] (6,3) -- (13,3);
\coordinate (lv8) at (9.5,2.7) {};
%v9
\draw[|-|,thick] (6,4) -- (10,4);
\coordinate (lv9) at (8,3.7) {};
%v11
\draw[|-|,thick] (11,4) -- (13,4);
\coordinate (lv11) at (12,3.7) {};
%v10
\draw[|-|,thick] (6,5) -- (8,5);
\coordinate (lv10) at (7,4.7) {};
%v12
\draw[|-|,thick] (9,5) -- (13,5);
\coordinate (lv12) at (11,4.7) {};
%v13
\draw[|-|,thick] (9,6) -- (13,6);
\coordinate (lv13) at (11,5.7) {};


%v14
\draw[|-|,thick] (14,3) -- (16,3);
\coordinate (lv14) at (15,2.7) {};
%v15
\draw[|-|,thick] (14,4) -- (16,4);
\coordinate (lv15) at (15,3.7) {};
%v16
\draw[|-|,thick] (14,5) -- (16,5);
\coordinate (lv16) at (15,4.7) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};
\node at (lv4) {$v_4$};
\node at (lv5) {$v_5$};
\node at (lv6) {$v_6$};
\node at (lv7) {$v_7$};
\node at (lv8) {$v_8$};
\node at (lv9) {$v_9$};
\node at (lv10) {$v_{10}$};
\node at (lv11) {$v_{11}$};
\node at (lv12) {$v_{12}$};
\node at (lv13) {$v_{13}$};
\node at (lv14) {$v_{14}$};
\node at (lv15) {$v_{15}$};
\node at (lv16) {$v_{16}$};

\node at (lP1) {$\mathbb{P}_1$};
\node at (lP2) {$\mathbb{P}_2$};
\node at (lP3) {$\mathbb{P}_3$};
\node at (lQ1) {$\mathbb{Q}_1$};

\node at (lC1) {$C_1$};
\node at (lC2) {$C_2$};
\node at (lC3) {$C_3$};
\node at (lC4) {$C_4$};
\node at (lC5) {$C_5$};
\node at (lC6) {$C_6$};
\end{scriptsize}

%\draw[black] (-1,-0.5)--(-1,0);
%\draw[black] (17,6.7)--(17,7);
\draw[white] (-1,-0.5)--(-1,0);
\draw[white] (17,6.7)--(17,7);

%MAX CLIQUES
%\draw[dotted,opacity=0.4] (0.5,2.2) -- (0.5,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (0.5,2.4) {$C_1$};

%\draw[dotted,opacity=0.4] (2,2.2) -- (2,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (2,2.4) {$C_2$};
%\draw[dotted,opacity=0.4] (3.5,2.2) -- (3.5,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (3.5,2.4) {$C_3$};
%\draw[dotted,opacity=0.4] (4.45,2.2) -- (4.45,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (4.45,2.4) {$C_4$};
%\draw[dotted,opacity=0.4] (5.45,2.2) -- (5.45,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (5.45,2.4) {$C_5$};
%\draw[dotted,opacity=0.4] (6.9,2.2) -- (6.9,-2.05);
%\node[font=\fontsize{7}{7}\selectfont] at (6.9,2.4) {$C_6$};

\end{tikzpicture}
\caption{A normalized interval model $\phi$ of $H$. Sectors of $\phi$ are separated by dashed lines}
\label{fig:normalizedModelx}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\linewidth}
\centering
\begin{tikzpicture}[scale=0.85,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[circle,minimum size=10pt,inner sep=0.5,draw];
  \begin{scriptsize}
  \node (p1) at (0.0,1) {$\mathbb{P}_1$};
  \node (p2) at (-1.5,0.0) {$\mathbb{P}_2$};
  \node (p3) at (1.5,0,0) {$\mathbb{P}_3$};
  \node (c1) at (-2,-1) {$\mathbb{L}_1$};
  \node (c2) at (-1,0.-1) {$\mathbb{L}_2$};
  \node (q1) at (0.5,-1) {$\mathbb{Q}_1$};
  \node (c6) at (2,0.-1) {$\mathbb{L}_6$};
  \node (c3) at (-0.25,-2) {$\mathbb{L}_3$};
  \node (c4) at (0.5,-2) {$\mathbb{L}_4$};
  \node (c5) at (1.25,-2) {$\mathbb{L}_5$};
  \end{scriptsize}
  \tikzstyle{every node}=[square,minimum size=15pt,inner sep=0.5,draw];
  \begin{scriptsize}
  %\node (n1) at (0.75,1.0) {$N_1$};
  \end{scriptsize}
    \path (p1) edge (p2); 
    \path (p1) edge (p3); 
    \path (p2) edge (c1); 
    \path (p2) edge (c2); 
    \path (p3) edge (q1); 
    \path (p3) edge (c6); 
    \path (q1) edge (c3); 
    \path (q1) edge (c4); 
    \path (q1) edge (c5); 

%\draw[black] (-3.2,-3.4)--(-3.2,-1.8);
%\draw[black] (2.5,1.0)--(2.5,1.5);
\draw[white] (-3.2,-3.4)--(-3.2,-1.8);
\draw[white] (2.5,1.0)--(2.5,1.5);
\end{tikzpicture}
\caption{$PQ$-tree $\mathbb{T}$ of $H$ with leaf order $\mathbb{L}_1,\mathbb{L}_2,\mathbb{L}_3,\mathbb{L}_4,\mathbb{L}_5,\mathbb{L}_6$ corresponding to consecutive clique ordering $C_1,C_2,C_3,C_4,C_5,C_6$}	
\label{fig:PQ-treex}
\end{subfigure}
\end{document}


==> figures/L-graph.tex <==
\documentclass{standalone}

\begin{document}
	
	
	\begin{subfigure}[t]{1\linewidth}
		\centering
		\begin{tikzpicture}[scale=-1.25]
			
			%BLACK
			\tikzstyle{every path}=[dotted, thick]
			\draw (6,1) circle (0.88cm);
			
			\draw (1.5,1) -- (5.12,1);
			
			%COLORED
			\tikzstyle{every path}=[thick]
			
			%blue
			\centerarc[blue](6,1)(14:205:1cm);
			
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[blue](6,1)(14:15:\i cm);
				\centerarc[blue](6,1)(204:205:\i cm);
			}
		
			\draw[blue] (3.5,1.1) -- (5,1.1);
			\node[font=\fontsize{4}{4}\selectfont] at (4.4,1.25) {\textcolor{blue}{$\phi(c)$}};
			
			\draw[blue] (3.5,1.03) -- (3.5,1.17);
	
			%teal
			\centerarc[teal](6,1)(155:405:1.2cm);
			\foreach \i in {1.16,1.18,1.22,1.24} 
			{
				\centerarc[teal](6,1)(155:156:\i cm);
				\centerarc[teal](6,1)(404:405:\i cm);
			}
		
			\draw[teal] (3.1,0.9) -- (4.8,0.9);
			\draw[teal] (3.1,0.83) -- (3.1,0.97);
			
			\node[font=\fontsize{4}{4}\selectfont] at (4.4,0.77) {\textcolor{teal}{$\phi(a)$}};
		
			%red
			\centerarc[red](6,1)(85:277:1.3cm);
			\foreach \i in {1.26,1.28,1.32,1.34} 
			{
				\centerarc[red](6,1)(85:86:\i cm);
				\centerarc[red](6,1)(276:277:\i cm);
			}
		
			\draw[red] (2.15,0.65) -- (4.75,0.65);
			\draw[red] (2.15,0.58) -- (2.15,0.72);
			\node[font=\fontsize{4}{4}\selectfont] at (4.4,0.5) {\textcolor{red}{$\phi(b)$}};
			

			%COMPONENTS
			
			%I1
			\centerarc[black](6,1)(140:160:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(140:141:\i cm);
				\centerarc[black](6,1)(159:160:\i cm);
			}
		
			\centerarc[black](6,1)(130:150:1.2cm);
			\foreach \i in {1.16,1.18,1.22,1.24} 
			{
				\centerarc[black](6,1)(130:131:\i cm);
				\centerarc[black](6,1)(149:150:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (5.4,1.98) {$I_1$};
		
			%I2
			\centerarc[black](6,1)(70:90:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(70:71:\i cm);
				\centerarc[black](6,1)(89:90:\i cm);
			}
		
			\centerarc[black](6,1)(40:60:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(40:41:\i cm);
				\centerarc[black](6,1)(59:60:\i cm);
			}
		
			\centerarc[black](6,1)(50:80:1.2cm);
			\foreach \i in {1.16,1.18,1.22,1.24} 
			{
				\centerarc[black](6,1)(50:51:\i cm);
				\centerarc[black](6,1)(79:80:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (6.55,2.25) {$I_2$};
			
			%I3
			\centerarc[black](6,1)(-12:8:1cm);
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[black](6,1)(-12:-11:\i cm);
				\centerarc[black](6,1)(7:8:\i cm);
			}
			
			\centerarc[black](6,1)(2:22:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(2:3:\i cm);
				\centerarc[black](6,1)(21:22:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (6.97,0.6) {$I_3$};
			
			%I4
			\centerarc[black](6,1)(280:300:1cm);
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[black](6,1)(280:281:\i cm);
				\centerarc[black](6,1)(299:300:\i cm);
			}
		
			\centerarc[black](6,1)(270:290:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(270:271:\i cm);
				\centerarc[black](6,1)(289:290:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (6.645,0.18) {$I_4$};
			
			%I5
			\centerarc[black](6,1)(210:230:1cm);
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[black](6,1)(210:211:\i cm);
				\centerarc[black](6,1)(229:230:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (5.49,0.11) {$I_5$};
			
			%I6
			\draw[black] (3.2,1.25) -- (3.7,1.25);
			\draw[black] (3.2,1.18) -- (3.2,1.32);
			\draw[black] (3.7,1.18) -- (3.7,1.32);
			
			\draw[black] (2.85,1.1) -- (3.35,1.1);
			\draw[black] (2.85,1.03) -- (2.85,1.17);
			\draw[black] (3.35,1.03) -- (3.35,1.17);
			
			\draw[black] (2.5,1.25) -- (3,1.25);
			\draw[black] (2.5,1.18) -- (2.5,1.32);
			\draw[black] (3,1.18) -- (3,1.32);
			
			\node[font=\fontsize{4}{4}\selectfont] at (3.1,1.45) {$I_6$};
			
			%I7
			\draw[black] (2.3,0.8) -- (1.8,0.8);
			\draw[black] (2.3,0.73) -- (2.3,0.87);
			\draw[black] (1.8,0.73) -- (1.8,0.87);
			
			\draw[black] (2,0.65) -- (1.5,0.65);
			\draw[black] (2,0.58) -- (2,0.72);
			\draw[black] (1.5,0.58) -- (1.5,0.72);
			
			\node[font=\fontsize{4}{4}\selectfont] at (1.9,0.5) {$I_7$};
			
		\end{tikzpicture}
		\caption{$C$-centered $L$-model $\phi$ of $G$.}
		\label{fig:C-centered-L-model-phi}
	\end{subfigure}
	
\begin{subfigure}[t]{1\linewidth}
\begin{tikzpicture}[xscale=0.36,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  


%I1
\draw[thick] (0,3) -- (2,3);
\draw[thick] (1,3.4) -- (3,3.4);
\coordinate (lI1) at (1.5,3.8) {};
\coordinate (I1) at (1.5,-0.2) {};


%I2
\draw[thick] (4,3) -- (6,3);
\draw[thick] (5,3.4) -- (8,3.4);
\draw[thick] (7,3) -- (9,3);
\coordinate (lI2) at (6.5,3.8) {};
\coordinate (I2) at (6.5,0.3) {};

%I3
\draw[thick] (10,3) -- (12,3);
\draw[thick] (11,3.4) -- (13,3.4);
\coordinate (lI3) at (11.5,3.8) {};
\coordinate (I3) at (11.5,0.3) {};

%I4
\draw[thick] (14,3) -- (16,3);
\draw[thick] (15,3.4) -- (17,3.4);
\coordinate (lI4) at (15.5,3.8) {};
\coordinate (I4) at (15.5,0.3) {};


%I5
\draw[thick] (18,3.2) -- (20,3.2);
\coordinate (lI5) at (19,3.8) {};
\coordinate (I5) at (19,-0.2) {};

%c
\draw[very thick,blue,-|] (-3,2.5) -- (10.8,2.5);
\draw[very thick,blue,|-] (20.2,2.5) -- (23.3,2.5);

\coordinate (lcleft) at (-1.6,2.75) {};
\coordinate (lcright) at (22,2.75) {};

%\draw[very thick, blue,|-|] (10,-0.5) -- (20,-0.5);

%b
\draw[very thick,red,-|] (-3,2) -- (4.8,2);
\draw[very thick,red,|-] (16.2,2) -- (23.3,2);

\coordinate (lbleft) at (-1.6,2.25) {};
\coordinate (lbright) at (22,2.25) {};

%\draw[very thick, red,|-|] (4,0) -- (17,0);

%a
\draw[very thick,teal,-|] (-3,1.5) -- (0.8,1.5);
\draw[very thick,teal,|-] (8.2,1.5) -- (23.3,1.5);
%\draw[very thick, teal,|-|] (0,-0.5) -- (9,-0.5);

\coordinate (laleft) at (-1.6,1.75) {};
\coordinate (laright) at (22,1.75) {};


%\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (I1) {};
%\node at (I2) {};
%\node at (I3) {};
%\node at (I4) {};
%\node at (I5) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lI1) {$I_1$};
\node at (lI2) {$I_2$};
\node at (lI3) {$I_3$};
\node at (lI4) {$I_4$};
\node at (lI5) {$I_5$};

%\node at ($(I1) + (0.6,0)$) {$I_1$};
%\node at ($(I2) + (0.6,0)$) {$I_2$};
%\node at ($(I3) + (0.6,0)$) {$I_3$};
%\node at ($(I4) + (0.6,0)$) {$I_4$};
%\node at ($(I5) + (0.6,0)$) {$I_5$};

\node at (lbleft) {$\phi_{left}(b)$};
\node at (lcleft) {$\phi_{left}(c)$};
\node at (laleft) {$\phi_{left}(a)$};

\node at (lbright) {$\phi_{right}(b)$};
\node at (lcright) {$\phi_{right}(c)$};
\node at (laright) {$\phi_{right}(a)$};
\end{tiny}


%\draw[black] (-3.5,1) -- (-3.5,1.5);
%\draw[black] (24,3) -- (24,4.5);

\draw[white] (-3.5,1) -- (-3.5,1.5);
\draw[white] (24,3) -- (24,4.5);


\begin{scope}[shift={(30,0)}]
%I6
\draw[thick] (0,3) -- (2,3);
\draw[thick] (1,3.4) -- (4,3.4);
\draw[thick] (3,3) -- (5,3);
\coordinate (lI6) at (1.5,3.8) {};
\coordinate (I6) at (1.5,-0.2) {};

%I7
\draw[thick] (6,3) -- (8,3);
\draw[thick] (7,3.4) -- (9,3.4);
\coordinate (lI7) at (7.5,3.8) {};
\coordinate (I7) at (7.5,0.8) {};

%c
\draw[very thick, blue,-|] (-3,2.5) -- (0.8,2.5);
\coordinate (lcstick) at (-1.6,2.75) {};

%\draw[very thick, blue,|-|] (0,-0.5) -- (9,-0.5);

%b
\draw[very thick,red,-|] (-3,2) -- (6.8,2);
\coordinate (lbstick) at (-1.6,2.25) {};

%\draw[very thick, red,|-|] (6,0) -- (9,0);

%a
\draw[very thick,teal,-|] (-3,1.5) -- (2.8,1.5);
\coordinate (lastick) at (-1.6,1.75) {};
%\draw[very thick, teal,|-|] (6,0.5) -- (9,0.5);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (I6) {};
%\node at (I7) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lI6) {$I_6$};
\node at (lI7) {$I_7$};
%\node at ($(I6) + (0.6,0)$) {$I_6$};
%\node at ($(I7) + (0.6,0)$) {$I_7$};
\end{tiny}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lbstick) {$\phi_{stick}(b)$};
\node at (lcstick) {$\phi_{stick}(c)$};
\node at (lastick) {$\phi_{stick}(a)$};
\end{tiny}

%\draw[black] (-3.5,1) -- (-3.5,1.5);
%\draw[black] (9,3) -- (9,4.5);

\draw[white] (-3.5,1) -- (-3.5,1.5);
\draw[white] (9,3) -- (9,4.5);
\end{scope}
\end{tikzpicture}
\caption{equivalent representation of $\phi$}
\label{fig:interval-representation-phi}
\end{subfigure}
	
\end{document}


==> figures/M-graph.tex <==
\documentclass{standalone}

\begin{document}
	

	\begin{subfigure}[t]{0.32\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.75]
			
			\node at (0,-0.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (a) {};
			
			\node at (0,-1.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (b) {};
			
			\node at (1,-1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (c) {};
			
			\node at (2,-1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (d) {};
			
			\node at (2.5,-2) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (e) {};
			
			\node at (3,-1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (f) {};
			
			\node at (2.5,-3) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (g) {};
			
			\node at (4,-0.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (h) {};
			
			\node at (4,-1.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (i) {};
			
			\draw (a) -- (c) -- (b) node[midway, above]{};
			\draw (c) -- (d) node[midway, above]{};
			\draw (d) -- (e) -- (f) -- (d) node[midway, above]{};
			\draw (e) -- (g) node[midway, above]{};
			\draw (i) -- (f) -- (h) node[midway, above]{};
			
		\end{tikzpicture}
		\caption{A fixed unicyclic graph $M$}	
		\label{fig:fixedM}
	\end{subfigure}
	~
	\begin{subfigure}[t]{0.3\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.75]
			
			%jazzberryjam
			\node at (0,0) [circle,draw, fill=jazzberryjam, opacity=1, color=jazzberryjam, inner sep=0.5mm] (a) {};
			
			%brightturquoise
			\node at (1,0) [circle,draw, fill=brightturquoise, opacity=1, color=brightturquoise, inner sep=0.5mm] (b) {};
			
			%lightgray
			\node at (2,0) [circle,draw, fill=lightgray, opacity=1, color=lightgray, inner sep=0.5mm] (c) {};
			
			%slateblue
			\node at (0,-1) [circle,draw, fill=slateblue, opacity=1, color=slateblue, inner sep=0.5mm] (d) {};
			
			%fuchsia
			\node at (1,-1) [circle,draw, fill=fuchsia, opacity=1, color=fuchsia, inner sep=0.5mm] (e) {};
			
			%yellow
			\node at (2,-1) [circle,draw, fill=yellow, opacity=1, color=yellow, inner sep=0.5mm] (f) {};
			
			%red
			\node at (3,-1) [circle,draw, fill=red, opacity=1, color=red, inner sep=0.5mm] (g) {};
			
			%cyan
			\node at (3,0) [circle,draw, fill=cyan, opacity=1, color=cyan, inner sep=0.5mm] (h) {};
			
			%orange
			\node at (4,-1) [circle,draw, fill=orange, opacity=1, color=orange, inner sep=0.5mm] (i) {};
			
			%teal
			\node at (4,0) [circle,draw, fill=teal, opacity=1, color=teal, inner sep=0.5mm] (j) {};
			
			%blue
			\node at (5,0) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] (k) {};
			
			%magenta
			\node at (5,-1) [circle,draw, fill=magenta, opacity=1, color=magenta, inner sep=0.5mm] (l) {};
			
			%green
			\node at (4,-2) [circle,draw, fill=green, opacity=1, color=green, inner sep=0.5mm] (m) {};
			
			%brown
			\node at (4,-3) [circle,draw, fill=brown, opacity=1, color=brown, inner sep=0.5mm] (n) {};
			
			%gray
			\node at (6,0) [circle,draw, fill=gray, opacity=1, color=gray, inner sep=0.5mm] (o) {};
			
			%chartreuse(traditional)
			\node at (7,0) [circle,draw, fill=chartreuse(traditional), opacity=1, color=chartreuse(traditional), inner sep=0.5mm] (p) {};
			
			%pink
			\node at (6,-1) [circle,draw, fill=pink, opacity=1, color=pink, inner sep=0.5mm] (r) {};
			
			%brilliantlavender
			\node at (7,-1) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] (s) {};
			
			\draw (a) -- (b) -- (c) node[midway, above]{};
			\draw (d) -- (e) --(f) node[midway, above]{};
			\draw (c) --(f) node[midway, above]{};
			\draw (c) -- (h) -- (g) --(c) node[midway, above]{};
			\draw (g) -- (i) --(h) node[midway, above]{};
			\draw (h) -- (j) --(k) node[midway, above]{};
			\draw (i) -- (l) --(k) node[midway, above]{};
			\draw (i) -- (m) --(n) node[midway, above]{};
			\draw (l) -- (m) node[midway, above]{};
			\draw (k) -- (l) --(o) -- (k) node[midway, above]{};
			\draw (o) -- (p) node[midway, above]{};
			\draw (k) -- (l) --(r) -- (k) node[midway, above]{};
			\draw (r) -- (s) node[midway, above]{};
			
		\end{tikzpicture}
		\caption{An $M$-graph $G$}	
		\label{fig:inputG}
	\end{subfigure}
	~
	\begin{subfigure}[t]{0.4\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.75]
			
			%BLACK
			\tikzstyle{every path}=[dotted, thick]
			\draw (6,1) circle (0.9cm);
			
			%branches on the left 
			\foreach \i in {(2.2,1.9),(2.2,-0.1),(5,0.9)} 
			{
				\draw \i -- (3.7,0.9);
			}
			
			%branch in the middle 
			\draw (6,0.1) -- (6,-1.4);
			
			%branches on the right 
			\foreach \i in {(8.5,0),(8.5,1.8)} 
			{
				\draw \i -- (7,0.9);
			}
			
			%COLORED
			\tikzstyle{every path}=[thick]
			
			%blue
			\centerarc[blue](6,1)(-12:66:1.1cm);
			\foreach \i in {(8,0.2),(8,1.34)} 
			{
				\draw[blue] \i -- (7.06,0.78);
			}
			
			%brightturquoise
			\draw[brightturquoise] (2.51,1.85) -- (3.11,1.45);
			
			%brilliantlavender
			\draw[brilliantlavender] (8.2,0.31) -- (8.65,0.03);
			
			%brown
			\draw[brown] (5.91,-0.7) -- (5.91,-1.35);
			
			%chartreuse
			\draw[chartreuse(traditional)] (8.2,1.45) -- (8.65,1.73);
			
			%cyan
			\centerarc[cyan](6,1)(100:191:1.1cm);
			\draw[cyan] (4.9,0.8) -- (4.1,0.8);
			
			%fuchsia
			\draw[fuchsia] (3.09,0.32) -- (2.49,-0.1);
			
			%gray
			\draw[gray] (7.58,1.5) -- (8.2,1.85);
			
			%green
			\draw[green] (5.8,-0.35) -- (5.8,-1);
			
			%jazzberryjam
			\draw[jazzberryjam] (2.15,1.76) -- (2.6,1.47);
			
			%lightgray
			\draw[lightgray] (4.25,1) -- (3.33,1) -- (2.7,1.4);
			
			%magenta
			\centerarc[magenta](6,1)(-95:2:1cm);
			\draw[magenta] (5.91,0.02) -- (5.91,-0.6);
			\foreach \i in {(8,1.62),(8,0.42)} 
			{
				\draw[magenta] \i -- (7,1.02);
			}
			
			%orange
			\centerarc[orange](6.1,1)(179:270:1.1cm);
			\draw[orange] (6.1,-0.08) -- (6.1,-0.6);
			\draw[orange] (5,1) -- (4.4,1);
			
			%pink
			\draw[pink] (7.58,0.3) -- (8.2,-0.05);
			
			%red
			\draw[red] (4.65,0.7) -- (3.85,0.7);
			
			\draw[slateblue] (2.6,0.31) -- (2.15,0);
			
			%teal
			\centerarc[teal](6,1)(65:115:1cm);
			
			%yellow
			\draw[yellow] (3.71,0.8) -- (3.35,0.8) -- (2.7,0.37);
			
		\end{tikzpicture}
		\caption{An $M$-model $(M^{\phi},\phi)$ of $G$}
		\label{fig:M-model}
	\end{subfigure}
	

\end{document}


==> figures/P-node-structure.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\centering
\begin{tikzpicture}[xscale=1,yscale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

\draw[|-|,very thick,black] (0.5,-2) -- (15,-2);
\coordinate (linP) at (7.5,-1.6) {};

\draw[dotted,opacity=0.4,very thick] (0.5,-2) -- (0.5,7.5);
\draw[dotted,opacity=0.4,very thick] (15.0,-2) -- (15.0,7.5);

\draw[|-|,very thick,black] (0.5,-3.25) -- (4.5,-3.25);
\coordinate (lcompN1) at (2.5,-2.85) {};

\draw[|-|,very thick,black] (1.5,-4.5) -- (3.5,-4.5);
\coordinate (linN1) at (2.5,-4.1) {};
\draw[|-|,very thick,red] (0.5,-5) -- (1.5,-5);
\coordinate (lmid1L) at (1,-4.6) {};
\draw[|-|,very thick,red] (3.5,-5) -- (4.5,-5);
\coordinate (lmid1R) at (4,-4.6) {};

\draw[dotted,opacity=0.4,thick] (0.5,-5) -- (0.5,7.5);
\draw[dotted,opacity=0.4,thick] (1.5,-5) -- (1.5,7.5);
\draw[dotted,opacity=0.4,thick] (3.5,-5) -- (3.5,7.5);
\draw[dotted,opacity=0.4,thick] (4.5,-5) -- (4.5,7.5);


\draw[|-|,very thick,black] (5.5,-3.25) -- (9.5,-3.25);
\coordinate (lcompN2) at (7.5,-2.85) {};


\draw[|-|,very thick,black] (6.5,-4.5) -- (8.5,-4.5);
\coordinate (linN2) at (7.5,-4.1) {};
\draw[|-|,very thick,red] (5.5,-5) -- (6.5,-5);
\coordinate (lmid2L) at (6,-4.6) {};
\draw[|-|,very thick,red] (8.5,-5) -- (9.5,-5);
\coordinate (lmid2R) at (9,-4.6) {};

\draw[dotted,opacity=0.4,thick] (5.5,-5) -- (5.5,7.5);
\draw[dotted,opacity=0.4,thick] (6.5,-5) -- (6.5,7.5);
\draw[dotted,opacity=0.4,thick] (8.5,-5) -- (8.5,7.5);
\draw[dotted,opacity=0.4,thick] (9.5,-5) -- (9.5,7.5);


\draw[|-|,very thick,black] (10.5,-3.25) -- (15,-3.25);
\coordinate (lcompN3) at (12.5,-2.85) {};

\draw[|-|,very thick,black] (11.5,-4.5) -- (13.5,-4.5);
\coordinate (linN3) at (12.5,-4.1) {};
\draw[|-|,very thick,red] (10.5,-5) -- (11.5,-5);
\coordinate (lmid3L) at (11,-4.6) {};
\draw[|-|,very thick,red] (13.5,-5) -- (15,-5);
\coordinate (lmid3R) at (14.25,-4.6) {};

\draw[dotted,opacity=0.4,thick] (10.5,-5) -- (10.5,7.5);
\draw[dotted,opacity=0.4,thick] (11.5,-5) -- (11.5,7.5);
\draw[dotted,opacity=0.4,thick] (13.5,-5) -- (13.5,7.5);
\draw[dotted,opacity=0.4,thick] (15,-5) -- (15,7.5);

%v1
\draw[-,thick] (-0.5,0) -- (15.5,0);
\coordinate (lv1) at (7.5,-0.3) {};

%v2
\draw[-,thick] (-0.5,1) -- (15.5,1);
\coordinate (lv2) at (7.5,0.7) {};
%v3
\draw[-,thick] (-0.5,2) -- (15.5,2);
\coordinate (lv3) at (7.5,1.7) {};
\coordinate (I0) at (0.25,2.25) {};


%u1
\draw[|-|,thick] (0.5,3) -- (3.5,3);
\coordinate (lu1) at (2.5,2.7) {};
\coordinate (I1) at (0.75,3.25) {};

%u2
\draw[|-|,thick] (1,4) -- (4.5,4);
\coordinate (lu2) at (2.5,3.7) {};
\coordinate (I2) at (1.25,4.25) {};
\coordinate (I8) at (4.25,4.25) {};

%N1
\draw[thick,opacity=0.3,fill=red, red] (1.5,4.5) rectangle (3.5,6.5);
%w1
\draw[|-|,thick,red] (3,5) -- (4,5);
\coordinate (lw1) at (3.75,4.7) {};
\coordinate (ln1) at (2.5,6) {};
\coordinate (I3) at (1.75,6.75) {};
\coordinate (I4) at (2.25,6.75) {};
\coordinate (I5) at (2.75,6.75) {};
\coordinate (I6) at (3.25,6.75) {};
\coordinate (I7) at (3.75,5.25) {};


%u3
\draw[|-|,thick] (5.5,3) -- (9.5,3);
\coordinate (lu3) at (7.5,2.7) {};
\coordinate (I9) at (5.75,3.25) {};
\coordinate (I16) at (9.25,3.25) {};

%u4
\draw[|-|,thick] (6,4) -- (9,4);
\coordinate (lu4) at (7.5,3.7) {};
\coordinate (I10) at (6.25,4.25) {};
\coordinate (I15) at (8.75,4.25) {};

%N2
\draw[thick,opacity=0.3,fill=red, red] (6.5,4.5) rectangle (8.5,6.5);
\coordinate (ln2) at (7.5,6) {};
\coordinate (I11) at (6.75,6.75) {};
\coordinate (I12) at (7.25,6.75) {};
\coordinate (I13) at (7.75,6.75) {};
\coordinate (I14) at (8.25,6.75) {};

%u5
\draw[|-|,thick] (10.5,3) -- (14.5,3);
\coordinate (lu5) at (12.5,2.7) {};

%u6
\draw[|-|,thick] (10.5,4) -- (13.5,4);
\coordinate (lu6) at (12.5,3.7) {};
\coordinate (I17) at (10.75,4.25) {};
\coordinate (I18) at (11.25,4.25) {};

%N3
\draw[thick,opacity=0.3,fill=red, red] (11.5,4.5) rectangle (13.5,6.5);
\coordinate (ln3) at (12.5,6) {};
\draw[|-|,thick,red] (13,5) -- (15,5);
\coordinate (lw2) at (14,4.7) {};
\coordinate (I25) at (14.75,5.25) {};
\draw[|-|,thick,red] (13,6) -- (14.5,6);
\coordinate (lw3) at (13.75,5.7) {};
\coordinate (I23) at (13.75,6.25) {};
\coordinate (I24) at (14.25,6.25) {};

\coordinate (I19) at (11.75,6.75) {};
\coordinate (I20) at (12.25,6.75) {};
\coordinate (I21) at (12.75,6.75) {};
\coordinate (I22) at (13.25,6.75) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};

\node at (lu1) {$u_1$};
\node at (lu2) {$u_2$};
\node at (lu3) {$u_3$};
\node at (lu4) {$u_4$};
\node at (lu5) {$u_5$};
\node at (lu6) {$u_6$};

\node at (lw1) {$w_1$};
\node at (lw2) {$w_2$};
\node at (lw3) {$w_3$};


\node at (ln1) {$I(\mathbb{N}_1)$};
\node at (ln2) {$I(\mathbb{N}_2)$};
\node at (ln3) {$I(\mathbb{N}_3)$};

\node at (linP) {$inner^{\phi}_{\circle}(\mathbb{P})$};
\node at (linN1) {$inner^{\phi}_{\circle}(\mathbb{N}_1)$};
\node at (linN2) {$inner^{\phi}_{\circle}(\mathbb{N}_2)$};
\node at (linN3) {$inner^{\phi}_{\circle}(\mathbb{N}_3)$};

\node at (lcompN1) {$comp^{\phi}_{\circle}(\mathbb{N}_1)$};
\node at (lcompN2) {$comp^{\phi}_{\circle}(\mathbb{N}_2)$};
\node at (lcompN3) {$comp^{\phi}_{\circle}(\mathbb{N}_3)$};

\node at (lmid1L) {$mid^1_L$};
\node at (lmid2L) {$mid^2_L$};
\node at (lmid3L) {$mid^3_L$};
\node at (lmid1R) {$mid^1_R$};
\node at (lmid2R) {$mid^2_R$};
\node at (lmid3R) {$mid^3_R$};
\end{scriptsize}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
%\node at ($(I1) + (0,0.45)$) {$I_1$};
%\node at ($(I2) + (0,0.45)$) {$I_2$};
%\node at ($(I3) + (0,0.45)$) {$I_3$};
\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (I0) {};
\node[red] at (I1) {};
\node[red] at (I2) {};
\node at (I3) {};
\node at (I4) {};
\node at (I5) {};
\node at (I6) {};
\node[red] at (I7) {};
\node[red] at (I8) {};

\node[red] at (I9) {};
\node[red] at (I10) {};
\node at (I11) {};
\node at (I12) {};
\node at (I13) {};
\node at (I14) {};
\node[red] at (I15) {};
\node[red] at (I16) {};

\node[red] at (I17) {};
\node[red] at (I18) {};
\node at (I19) {};
\node at (I20) {};
\node at (I21) {};
\node at (I22) {};
\node[red] at (I23) {};
\node[red] at (I24) {};
\node[red] at (I25) {};

%\draw[black] (-1,-4.5)--(-1,-3.5);
%\draw[black] (16,5.5)--(16,7.5);
\draw[white] (-1,-4.5)--(-1,-3.5);
\draw[white] (16,5.5)--(16,7.5);

\end{tikzpicture}
\end{subfigure}
\end{document}


==> figures/PosetSubseteqT.tex <==
\documentclass{standalone}

\begin{document}

\begin{subfigure}[t]{1\linewidth}

\begin{tikzpicture}[xscale=0.3,yscale=0.3,>=latex]

%IC
\coordinate (lIc) at (-2,0) {};

\coordinate (lUSIc) at (5,6) {};
\coordinate (lDSIc) at (5,-6) {};

\coordinate (Ic1) at (0,0) {};
\coordinate (Ic2) at (2,0) {};
\coordinate (Ic3) at (4,0) {};
\coordinate (Ic4) at (6,0) {};
\coordinate (Ic5) at (8,0) {};
\coordinate (Ic6) at (10,0) {};


%J1
\coordinate (A11) at (26,9) {};
\coordinate (A12) at (28,9) {};
\coordinate (A13) at (30,9) {};
\coordinate (A14) at (32,9) {};
\coordinate (A15) at (34,9) {};
\coordinate (A16) at (36,9) {};
\coordinate (lA1) at (38,9) {};

\coordinate (lJ1) at (31,0) {};


%A2
\coordinate (A21) at (15,-0.75) {};
\coordinate (A22) at (16,0.3) {};
\coordinate (A23) at (19,1) {};
\coordinate (A24) at (21,-0.75) {};

\coordinate (lA2) at (17.6,1.2) {};
\coordinate (lI) at (19.6,1) {};

%D
\coordinate (D1) at (5,11) {};
\coordinate (D2) at (6,9) {};
\coordinate (D3) at (9,7) {};
\coordinate (D4) at (18,4) {};
\coordinate (D5) at (18,-6) {};
\coordinate (D6) at (18,-12) {};

%(D1) at (5,10)


\coordinate (B1L) at (23,-1) {};
\coordinate (B1R) at (13,-1) {};

\coordinate (B2R) at (21,-9) {};
\coordinate (B2L) at (15,-9) {};

%US(I_C)
\draw[fill=red!30] (-0.5,1)--(-1.5,12)--(11.5,12)--(10.5,1)--cycle;
%I_C
\draw[fill=red!30,opacity=0.7,rounded corners=6pt] (-1,-1)--(11,-1)--(11,1)--(-1,1)--cycle;

%DS(I_C)
\draw[fill=red!30] (-0.5,-1)--(-1.5,-12)--(11.5,-12)--(10.5,-1)--cycle;


%J1
\draw[fill=teal!30] (25.5,8)--(36.5,8)--(38,-12)--(24,-12)--cycle;
\draw[fill=teal!30,opacity=0.7,rounded corners=6pt] (25,8)--(25,10)--(37,10)--(37,8)--cycle--cycle;

%J2
\draw[fill=green!40] (D4)--(B1L)--(D5)--(B1R)--cycle;
\draw[fill=green!40] (D5)--(B2L)--(D6)--(B2R)--cycle;


\coordinate (lJ21) at (18,3) {};
\coordinate (lJ22) at (18,-9) {};


%(J23) at (19,1) {};

\draw[fill=green!80,opacity=0.7,rounded corners=6pt] (14.9,-2)--(14,-0.4) -- (16.5,2)--(19.5,2)--(22,-0.4)--(21.1,-2) -- (19,0.25)-- (17,0.25) -- cycle;


\draw[fill=gray!50] (A23)--(21,-3)--(18,-6)--(15,-3)--cycle;

\draw[rounded corners=6pt] (14.9,-2)--(14,-0.4) -- (16.5,2)--(19.5,2)--(22,-0.4)--(21.1,-2) -- (19,0.25)-- (17,0.25) -- cycle;


\draw[gray,very thick] (A23)--(21,-3);
\draw[gray,very thick] (A23)--(15,-3);
%\draw[green,very thick] (16,-2)--(16,-4);
\draw[gray,very thick] (19.5,-1)--(19.5,-4);
\draw[gray,very thick] (18.5,0)--(18.5,-5);
\draw[gray,very thick] (17.5,-1)--(17.5,-5);



\coordinate (lDSI) at (17.5,-3.5) {};

\coordinate (A31) at (19.5,-2) {};
\coordinate (A32) at (18.5,-1) {};
\coordinate (A33) at (17.5,-2) {};

%chainD
\draw[red,very thick] (D1) -- (D2);
\draw[red,very thick] (D2) -- (D3);
\draw[red,very thick] (D3) -- (D4);
%\draw[red,very thick] (D4) -- (D5);
%\draw[red,very thick] (D5) -- (D6);

%incD4 (18,4)
\draw[red,very thick,dashed] (D4) -- (26,12);
\draw[red,very thick,dashed] (D4) -- (34,-12);

\draw[red,very thick,red] (D4) -- (B1L);
\draw[red,very thick,red] (D4) -- (B1R);
\draw[red,very thick,red] (D5) -- (B1L);
\draw[red,very thick,red] (D5) -- (B1R);


%incD5 (18,-6)
\draw[red,very thick,dashed] (D5) -- (36,12);
\draw[red,very thick,dashed] (D5) -- (24,-12);


\draw[red,very thick,red] (D5) -- (B2L);
\draw[red,very thick,red] (D5) -- (B2R);
\draw[red,very thick,red] (D6) -- (B2L);
\draw[red,very thick,red] (D6) -- (B2R);

%D6 (18,-12)

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (Ic1) {};
\node at (Ic2) {};
\node at (Ic3) {};
\node at (Ic4) {};
\node at (Ic5) {};
\node at (Ic6) {};

\node at (A11) {};
\node at (A12) {};
\node at (A13) {};
\node at (A14) {};
\node at (A15) {};
\node at (A16) {};

\node at (A21) {};
\node at (A22) {};
\node at (A24) {};

\node at (A31) {};
\node at (A32) {};
\node at (A33) {};

\node[red] at (D1) {};
\node[red] at (D2) {};
\node[red] at (D3) {};
\node[red] at (D4) {};
\node[red] at (D5) {};
\node[red] at (D6) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw, fill=white]
\node at (A23) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lA1) {$\mathcal{A}_1$};
\node at (lA2) {$\mathcal{A}_2$};
\node at (lIc) {$\mathcal{I}_c$};
\node at (lJ1) {$\mathcal{J}_1$};
\node at (lDSIc) {$DS(\mathcal{I}_c)$};
\node at (lUSIc) {$US(\mathcal{I}_c)$};
\node at (lI) {$I$};
\node at (lDSI) {$DS(I)$};
\node at (lJ21) {$\mathcal{J}_2$};
\node at (lJ22) {$\mathcal{J}_2$};
\end{tiny}

\end{tikzpicture}
\end{subfigure}
\end{document}

==> figures/Q-node-structure.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\centering
\begin{tikzpicture}[xscale=0.82,yscale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

\draw[|-|,very thick,black] (0,-2) -- (18,-2);
\coordinate (linQ) at (9,-1.6) {};

\draw[dotted,opacity=0.4,very thick] (0,-2) -- (0,7.5);
\draw[dotted,opacity=0.4,very thick] (18,-2) -- (18,7.5);

\draw[|-|,very thick,black] (0,-3.25) -- (5,-3.25);
\coordinate (lcompN1) at (2.5,-2.85) {};
\draw[|-|,very thick,black] (2,-4.5) -- (4,-4.5);
\coordinate (linN1) at (3,-4.1) {};

\draw[-|,very thick,red] (1,-5) -- (2,-5);
\coordinate (lmid1L) at (1,-4.6) {};
\draw[|-,very thick,blue] (0,-5.0) -- (1,-5.0);
\coordinate (lout1L) at (0.8,-4.6) {};

\draw[|-|,very thick,red] (4,-5) -- (5,-5);
\coordinate (lmid1R) at (5,-4.6) {};

\draw[dotted,opacity=0.4,thick] (0,-5.5) -- (0,7.5);
%\draw[dotted,opacity=0.4,thick] (1,-5.5) -- (1,7.5);
\draw[dotted,opacity=0.4,thick] (2,-5.5) -- (2,7.5);
\draw[dotted,opacity=0.4,thick] (4,-5.5) -- (4,7.5);
\draw[dotted,opacity=0.4,thick] (5,-5.5) -- (5,7.5);



\draw[|-|,very thick,black] (6,-3.25) -- (12,-3.25);
\coordinate (lcompN2) at (9,-2.85) {};
\draw[|-|,very thick,black] (8,-4.5) -- (10,-4.5);
\coordinate (linN2) at (9,-4.1) {};

\draw[-|,very thick,red] (7,-5) -- (8,-5);
\coordinate (lmid2L) at (7,-4.6) {};
\draw[|-,very thick,blue] (6,-5) -- (7,-5);
\coordinate (lout2L) at (7,-4.6) {};

\draw[|-,very thick,red] (10,-5) -- (11,-5);
\coordinate (lmid2R) at (11,-4.6) {};
\draw[-|,very thick,blue] (11,-5) -- (12,-5);
\coordinate (lout2R) at (11.5,-4.6) {};


\draw[dotted,opacity=0.4,thick] (6,-5.5) -- (6,7.5);
%\draw[dotted,opacity=0.4,thick] (7,-5.5) -- (7,7.5);
\draw[dotted,opacity=0.4,thick] (8,-5.5) -- (8,7.5);
\draw[dotted,opacity=0.4,thick] (10,-5.5) -- (10,7.5);
%\draw[dotted,opacity=0.4,thick] (11,-5.5) -- (11,7.5);
\draw[dotted,opacity=0.4,thick] (12,-5.5) -- (12,7.5);



\draw[|-|,very thick,black] (13,-3.25) -- (18,-3.25);
\coordinate (lcompN3) at (15.5,-2.85) {};
\draw[|-|,very thick,black] (14,-4.5) -- (16,-4.5);
\coordinate (linN3) at (15,-4.1) {};

\draw[|-|,very thick,red] (13,-5) -- (14,-5);
\coordinate (lmid3L) at (13.2,-4.6) {};

\draw[|-,very thick,red] (16,-5) -- (17,-5);
\coordinate (lmid3R) at (17,-4.6) {};
\draw[-|,very thick,blue] (17,-5) -- (18,-5);
\coordinate (lout3R) at (17,-4.6) {};

\draw[dotted,opacity=0.4,thick] (12,-5.5) -- (12,7.5);
\draw[dotted,opacity=0.4,thick] (13,-5.5) -- (13,7.5);
\draw[dotted,opacity=0.4,thick] (14,-5.5) -- (14,7.5);
\draw[dotted,opacity=0.4,thick] (16,-5.5) -- (16,7.5);
\draw[dotted,opacity=0.4,thick] (18,-5.5) -- (18,7.5);

%v1
\draw[|-|,very thick] (0,0) -- (12,0);
\coordinate (lv1) at (6,-0.3) {};
\coordinate (I1) at (0.25,0.25) {};

\coordinate (I21) at (11.25,3.25) {};
\coordinate (I22) at (11.75,3.25) {};

%v2
\draw[|-|,very thick] (0.5,1) -- (11,1);
\coordinate (lv2) at (6,0.7) {};
\coordinate (I2) at (0.75,1.25) {};


%v3
\draw[|-|,very thick] (6,2) -- (18,2);
\coordinate (lv3) at (12,1.7) {};
\coordinate (I11) at (6.25,2.25) {};
\coordinate (I32) at (17.75,2.25) {};

%v4
\draw[|-|,very thick] (6.5,3) -- (17.5,3);
\coordinate (lv4) at (12,2.7) {};
\coordinate (I12) at (6.75,3.25) {};
\coordinate (I31) at (17.25,3.25) {};

%u1
\draw[|-|,thick] (1,2) -- (5,2);
\coordinate (lu1) at (2.5,1.7) {};
\coordinate (I10) at (4.75,2.25) {};

%u2
\draw[|-|,thick] (1,3) -- (4.5,3);
\coordinate (lu2) at (2.5,2.7) {};
\coordinate (I3) at (1.25,3.25) {};

%u3
\draw[|-|,thick] (1.5,4) -- (4.5,4);
\coordinate (lu3) at (2.5,3.7) {};
\coordinate (I9) at (4.25,4.25) {};

%u4
\draw[|-|,thick] (1.5,5) -- (4,5);
\coordinate (lu4) at (2.5,4.7) {};
\coordinate (I4) at (1.75,5.25) {};

%N1
\draw[thick,opacity=0.3,fill=red, red] (2,5.5) rectangle (4,7);
\coordinate (ln1) at (3,6.5) {};
\coordinate (I5) at (2.25,7.25) {};
\coordinate (I6) at (2.75,7.25) {};
\coordinate (I7) at (3.25,7.25) {};
\coordinate (I8) at (3.75,7.25) {};

%u5
\draw[|-|,thick] (7,4) -- (11,4);
\coordinate (lu5) at (9,3.7) {};
\coordinate (I13) at (7.25,4.25) {};

%u6
\draw[|-|,thick] (7.5,5) -- (11,5);
\coordinate (lu6) at (9,4.7) {};
\coordinate (I14) at (7.75,5.25) {};
\coordinate (I19) at (10.25,5.25) {};
\coordinate (I20) at (10.75,5.25) {};

%N2
\draw[thick,opacity=0.3,fill=red, red] (8,5.5) rectangle (10,7);
\coordinate (ln2) at (9,6.5) {};
\coordinate (I15) at (8.25,7.25) {};
\coordinate (I16) at (8.75,7.25) {};
\coordinate (I17) at (9.25,7.25) {};
\coordinate (I18) at (9.75,7.25) {};


%u7
\draw[|-|,thick] (13,0) -- (17,0);
\coordinate (lu7) at (15,-0.3) {};
%u8
\draw[|-|,thick] (13,1) -- (17,1);
\coordinate (lu8) at (15,0.7) {};

%u9
\draw[|-|,thick] (13,4) -- (17,4);
\coordinate (lu9) at (15,3.7) {};
\coordinate (I23) at (13.25,4.25) {};

%u10
\draw[|-|,thick] (13.5,5) -- (17,5);
\coordinate (lu10) at (15,4.7) {};
\coordinate (I24) at (13.75,5.25) {};
\coordinate (I29) at (16.25,5.25) {};
\coordinate (I30) at (16.75,5.25) {};

%N3
\draw[thick,opacity=0.3,fill=red, red] (14,5.5) rectangle (16,7);
\coordinate (ln3) at (15,6.5) {};
\coordinate (I25) at (14.25,7.25) {};
\coordinate (I26) at (14.75,7.25) {};
\coordinate (I27) at (15.25,7.25) {};
\coordinate (I28) at (15.75,7.25) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};
\node at (lv4) {$v_4$};

\node at (lu1) {$u_1$};
\node at (lu2) {$u_2$};
\node at (lu3) {$u_3$};
\node at (lu4) {$u_4$};
\node at (lu5) {$u_5$};
\node at (lu6) {$u_6$};
\node at (lu7) {$u_7$};
\node at (lu8) {$u_8$};
\node at (lu9) {$u_9$};
\node at (lu10) {$u_{10}$};


\node at (ln1) {$I(\mathbb{N}_1)$};
\node at (ln2) {$I(\mathbb{N}_2)$};
\node at (ln3) {$I(\mathbb{N}_3)$};

\node at (linQ) {$inner^{\phi}_{\circle}(\mathbb{Q})$};
\node at (linN1) {$inner^{\phi}_{\circle}(\mathbb{N}_1)$};
\node at (linN2) {$inner^{\phi}_{\circle}(\mathbb{N}_2)$};
\node at (linN3) {$inner^{\phi}_{\circle}(\mathbb{N}_3)$};

\node at (lcompN1) {$comp^{\phi}_{\circle}(\mathbb{N}_1)$};
\node at (lcompN2) {$comp^{\phi}_{\circle}(\mathbb{N}_2)$};
\node at (lcompN3) {$comp^{\phi}_{\circle}(\mathbb{N}_3)$};

\node at (lmid1L) {$midout^1_L$};
\node at (lmid1R) {$midout^1_R$};
%\node at (lout1L) {$midout^1_L$};
\node at (lmid2L) {$midout^2_L$};
\node at (lmid2R) {$midout^2_R$};
%\node at (lout2L) {$midout^2_L$};
%\node at (lout2R) {$midout^2_R$};
\node at (lmid3L) {$midout^3_L$};
\node at (lmid3R) {$midout^3_R$};
%\node at (lout3R) {$midout^3_R$};
\end{scriptsize}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
%\node at ($(I1) + (0,0.45)$) {$I_1$};
%\node at ($(I2) + (0,0.45)$) {$I_2$};
%\node at ($(I3) + (0,0.45)$) {$I_3$};
\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (I0) {};
\node[blue] at (I1) {};
\node[blue] at (I2) {};
\node[red] at (I3) {};
\node[red] at (I4) {};
\node at (I5) {};
\node at (I6) {};
\node at (I7) {};
\node at (I8) {};
\node[red] at (I9) {};
\node[red] at (I10) {};

\node[blue] at (I11) {};
\node[blue] at (I12) {};
\node[red] at (I13) {};
\node[red] at (I14) {};
\node at (I15) {};
\node at (I16) {};
\node at (I17) {};
\node at (I18) {};
\node[red] at (I19) {};
\node[red] at (I20) {};

\node[blue] at (I21) {};
\node[blue] at (I22) {};

\node[red] at (I23) {};
\node[red] at (I24) {};

\node at (I25) {};
\node at (I26) {};
\node at (I27) {};
\node at (I28) {};
\node[red] at (I29) {};
\node[red] at (I30) {};
\node[blue] at (I31) {};
\node[blue] at (I32) {};

%\draw[black] (-1,-6)--(-1,-3.5);
%\draw[black] (18,5.5)--(18,7.5);
\draw[white] (-1,-6)--(-1,-3.5);
\draw[white] (18,5.5)--(18,7.5);

\end{tikzpicture}
\end{subfigure}
\end{document}


==> figures/R-node-structure.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\centering
\begin{tikzpicture}[xscale=1.2,yscale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  


\draw[|-|,very thick,black] (1.52,-1.5) -- (3.48,-1.5);
\coordinate (linR) at (2.5,-1.1) {};

\draw[|-|,very thick,red] (0,-2) -- (1.48,-2);
\coordinate (lmidL) at (0.75,-1.7) {};

\draw[|-|,very thick,blue] (3.52,-2) -- (6,-2);
\coordinate (lmidR) at (4.75,-1.7) {};

%v1

\draw[dotted,opacity=0.4,thick] (0,-1.5) -- (0,6.5);
\draw[dotted,opacity=0.4,thick] (1.5,-1.5) -- (1.5,6.5);
\draw[dotted,opacity=0.4,thick] (3.5,-1.5) -- (3.5,6.5);
\draw[dotted,opacity=0.4,thick] (6,-1.5) -- (6,6.5);


\draw[|-|,thick] (0,0) -- (6,0);
\coordinate (lv1) at (3,-0.3) {};
\coordinate (I1) at (0.25,0.25) {};
\coordinate (I12) at (5.75,0.25) {};

%v2
\draw[|-|,thick] (0.5,1) -- (3.5,1);
\coordinate (lv2) at (1.75,0.7) {};
\coordinate (I2) at (0.75,1.25) {};


%v3
\draw[|-|,thick] (1,2) -- (5.5,2);
\coordinate (lv3) at (3.5,1.7) {};
\coordinate (I10) at (4.75,2.25) {};
\coordinate (I11) at (5.25,2.25) {};


%v4
%\draw[|-|,thick,red] (1,3) -- (2.5,3);
\coordinate (lv4) at (1.75,2.7) {};
\coordinate (I3) at (1.25,2.25) {};


%IR
\draw[thick,opacity=0.3,fill=red, red] (1.5,2.5) rectangle (3.5,5.5);
\coordinate (lIR) at (2.5,5.0) {};
\coordinate (I4) at (1.75,5.75) {};
\coordinate (I5) at (2.25,5.75) {};
\coordinate (I6) at (2.75,5.75) {};
\coordinate (I7) at (3.25,5.75) {};

%v5
\draw[|-|,thick,red] (2.5,3.5) -- (4.5,3.5);
\coordinate (lv5) at (3.5,3.2) {};
\coordinate (I8) at (3.75,3.75) {};
\coordinate (I9) at (4.25,3.75) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$u_1$};
\node at (lv2) {$u_2$};
\node at (lv3) {$u_3$};
%\node at (lv4) {$w_1$};
\node at (lv5) {$w_1$};
\node at (lIR) {$I(\mathbb{R})$};


\node at (linR) {$inner^{\phi}_{\circle}(\mathbb{R})$};
\node at (lmidL) {$mid_L$};
\node at (lmidR) {$mid_R$};
\end{scriptsize}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at ($(I1) + (0,0.45)$) {$I_1$};
\node at ($(I2) + (0,0.45)$) {$I_2$};
\node at ($(I3) + (0,0.45)$) {$I_3$};
\node at ($(I4) + (0,0.45)$) {$I_4$};
\node at ($(I5) + (0,0.45)$) {$I_5$};
\node at ($(I6) + (0,0.45)$) {$I_6$};
\node at ($(I7) + (0,0.45)$) {$I_7$};
\node at ($(I8) + (0,0.45)$) {$I_8$};
\node at ($(I9) + (0,0.45)$) {$I_9$};
\node at ($(I10) + (0,0.45)$) {$I_{10}$};
\node at ($(I11) + (0,0.45)$) {$I_{11}$};
\node at ($(I12) + (0,0.45)$) {$I_{12}$};

\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node[red] at (I1) {};
\node[red] at (I2) {};
\node[red] at (I3) {};
\node at (I4) {};
\node at (I5) {};
\node at (I6) {};
\node at (I7) {};
\node[blue] at (I8) {};
\node[blue] at (I9) {};
\node[blue] at (I10) {};
\node[blue] at (I11) {};
\node[blue] at (I12) {};

%\draw[black] (-1,-1.5)--(-1,0);
%\draw[black] (7,5.5)--(7,6.5);
\draw[white] (-1,-1.5)--(-1,0);
\draw[white] (7,5.5)--(7,6.5);

\end{tikzpicture}
\end{subfigure}
\end{document}


==> figures/Sectors.tex <==
\documentclass{standalone}

\begin{document}
	

		\begin{subfigure}[t]{1\linewidth}
			\centering
			\begin{tikzpicture}[scale=1.25]
				\tikzstyle{every path}=[thick]
				
				%colored intervals
				
				\draw[blue] (0,0.25) -- (2,0.25);
				
				\draw[yellow] (0,0.5) -- (1,0.5);
				
				\draw[fuchsia] (0,0.75) -- (1,0.75);
				
				\draw[pink] (1.5,0.75) -- (3,0.75);
				
				\draw[red] (2.5,0.5) -- (4,0.5);
				
				\draw[cyan] (2.5,0.25) -- (4,0.25);
				
				\draw[brilliantlavender] (3.5,0.75) -- (8.5,0.75);
				
				\draw[teal] (4.5,0.5) -- (5.5,0.5);
				
				\draw[brown] (4.5,0.25) -- (5.5,0.25);
				
				\draw[green] (6,0.5) -- (8.5,0.5);
				
				\draw[jazzberryjam] (6,0.25) -- (7,0.25);
				
				\draw[orange] (7.5,0.25) -- (8.5,0.25);
				
				%dashed lines
				\foreach \i in {0,1,1.5,3,3.5,8.5} 
				{
					\draw[gray,dashed] (\i,0.75) -- (\i,0);
				}
				
				\foreach \i in {2.5,4,4.5,5.5,6} 
				{
					\draw[gray,dashed] (\i,0.5) -- (\i,0);
				}
				
				\foreach \i in {2,7,7.5} 
				{
					\draw[gray,dashed] (\i,0.25) -- (\i,0);
				}
				
				%sectors
				\def\xcoorX{{0,1,1.5,2,2.5,3,3.5,4,4.5,5.5,6,7,7.5,8.5}} 
				\def\colorX{{"gray","lightgray"}}
				
				\foreach \i[evaluate=\i as \usecolor using {\colorX[mod(\i,2)]}] in {0,...,12} {
					\draw[-, line width=4pt, \usecolor, opacity=1] (\xcoorX[\i],0) -- (\xcoorX[\i+1],0);
				}
				
				\draw[-, line width=4pt, black, opacity=0.65] (-1,0) -- (0,0);
				
				\draw[-, line width=4pt, black, opacity=0.65] (8.5,0) -- (9.5,0);
				
				%real line
				\draw[dotted] (-1,0)-- (9.5,0);
				
				%sectors
				\def\xcoorA{{-1,0,1,1.5,2,2.5,3,3.5,4,4.5,5.5,6,7,7.5,8.5,9.5}} 
				
				\foreach \i in {0,...,14} 
				{
					\draw[decorate,pen colour={black},
					decoration = {calligraphic brace,mirror}] ({\xcoorA[\i]},-0.1) -- ({\xcoorA[\i+1]},-0.1);
				}
				
				%sector contents
				%S0
				\node[font=\fontsize{7}{7}\selectfont] at (-0.5,-0.5) {$\emptyset$};
				
				%S1
				\node at (0.5,-0.5) [circle,draw, fill=fuchsia, opacity=1, color=blue, inner sep=0.5mm] (a) {};
				
				\node at (0.35,-0.75) [circle,draw, fill=fuchsia, opacity=1, color=fuchsia, inner sep=0.5mm] (b) {};
				
				\node at (0.65,-0.75) [circle,draw, fill=yellow, opacity=1, color=yellow, inner sep=0.5mm] (c) {};
				
				\draw[thin] (a) -- (b) -- (c) -- (a);
				
				%S2
				\node at (1.25,-0.5) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] {};
				
				%S3
				\node at (1.75,-0.5) [circle,draw, fill=pink, opacity=1, color=pink, inner sep=0.5mm] (d) {};
				
				\node at (1.75,-0.75) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] (e) {};
				
				\draw[thin] (d) -- (e);
				
				%S4
				\node at (2.25,-0.5) [circle,draw, fill=pink, opacity=1, color=pink, inner sep=0.5mm] {};
				
				%S5
				\node at (2.75,-0.5) [circle,draw, fill=pink, opacity=1, color=pink, inner sep=0.5mm] (f) {};
				
				\node at (2.6,-0.75) [circle,draw, fill=red, opacity=1, color=red, inner sep=0.5mm] (g) {};
				
				\node at (2.9,-0.75) [circle,draw, fill=cyan, opacity=1, color=cyan, inner sep=0.5mm] (h) {};
				
				\draw[thin] (f) -- (g) -- (h) -- (f);
				
				%S6
				\node at (3.25,-0.5) [circle,draw, fill=red, opacity=1, color=red, inner sep=0.5mm] (i) {};
				
				\node at (3.25,-0.75) [circle,draw, fill=cyan, opacity=1, color=cyan, inner sep=0.5mm] (j) {};
				
				\draw[thin] (i) -- (j);
				
				%S7
				\node at (3.75,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] (k) {};
				
				\node at (3.6,-0.75) [circle,draw, fill=red, opacity=1, color=red, inner sep=0.5mm] (l) {};
				
				\node at (3.9,-0.75) [circle,draw, fill=cyan, opacity=1, color=cyan, inner sep=0.5mm] (m) {};
				
				\draw[thin] (k) -- (l) -- (m) -- (k);
				
				%S8
				\node at (4.25,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] {};
				
				%S9
				\node at (5,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] (n) {};
				
				\node at (4.85,-0.75) [circle,draw, fill=teal, opacity=1, color=teal, inner sep=0.5mm] (o) {};
				
				\node at (5.15,-0.75) [circle,draw, fill=brown, opacity=1, color=brown, inner sep=0.5mm] (p) {};
				
				\draw[thin] (n) -- (o) -- (p) -- (n);
				
				%S10
				\node at (5.75,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] {};
				
				%S11
				\node at (6.5,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] (r) {};
				
				\node at (6.35,-0.75) [circle,draw, fill=green, opacity=1, color=green, inner sep=0.5mm] (s) {};
				
				\node at (6.65,-0.75) [circle,draw, fill=jazzberryjam, opacity=1, color=jazzberryjam, inner sep=0.5mm] (t) {};
				
				\draw[thin] (r) -- (s) -- (t) -- (r);
				
				%S12
				\node at (7.25,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] (u) {};
				
				\node at (7.25,-0.75) [circle,draw, fill=green, opacity=1, color=green, inner sep=0.5mm] (v) {};
				
				\draw[thin] (u) -- (v);
				
				%S13
				\node at (8,-0.5) [circle,draw, fill=brilliantlavender, opacity=1, color=brilliantlavender, inner sep=0.5mm] (w) {};
				
				\node at (7.85,-0.75) [circle,draw, fill=green, opacity=1, color=green, inner sep=0.5mm] (x) {};
				
				\node at (8.15,-0.75) [circle,draw, fill=orange, opacity=1, color=orange, inner sep=0.5mm] (y) {};
				
				\draw[thin] (w) -- (x) -- (y) -- (w);
				
				%S14
				\node[font=\fontsize{7}{7}\selectfont] at (9,-0.5) {$\emptyset$};
				
				%sector labels
				\def\xcoorB{{-0.5,0.5,1.25,1.75,2.25,2.75,3.25,3.75,4.25,5,5.75,6.5,7.25,8,9}}			
				\foreach \i in {0,...,14} {
					\node[font=\fontsize{1}{1}\selectfont] at ({\xcoorB[\i]},-0.3) {$\parallel$};
				}
				
			\end{tikzpicture}
		\end{subfigure}
	

\end{document}

==> figures/SetsOfH.tex <==
\documentclass{standalone}

\begin{document}
	

		\begin{subfigure}[t]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[xscale=-0.75,yscale=0.5]
				
				%BLACK
				\draw[dotted] (-2,1) -- (7,1);
				
				%COLORED
				\tikzstyle{every path}=[thick]
				
				\draw[blue] (-0.8,1.25) -- (7,1.25);
				\draw[orange] (2,1.5) -- (7,1.5);
				\draw[magenta] (5,1.75) -- (7,1.75);
				\draw[teal] (5,2) -- (7,2);
				\draw[cyan] (6,2.25) -- (7,2.25);
				\draw[darkorchid] (6,2.5) -- (7,2.5);
				
				\node[font=\fontsize{7}{7}\selectfont] at (6.5,2.8) {$C$};
				
				%COMPONENTS
				\draw (4.6,2.25) -- (5.4,2.25);
				\draw (4.1,2) -- (4.9,2);
				\node[font=\fontsize{7}{7}\selectfont] at (4.85,2.75) {$I_1$};
				\node[font=\fontsize{7}{7}\selectfont] at (5.55,2.25) {$v$};
				
				\draw (2.9,1.75) -- (3.7,1.75);
				\draw (2.9,2) -- (3.7,2);
				\node[font=\fontsize{7}{7}\selectfont] at (3.3,2.5) {$I_2$};
				
				\draw (2.4,1.75) -- (1.6,1.75);
				\node[font=\fontsize{7}{7}\selectfont] at (2,2.25) {$I_3$};
				
				\draw (0.4,1.5) -- (1.2,1.5);
				\node[font=\fontsize{7}{7}\selectfont] at (0.8,2) {$I_4$};
				
				\draw (0,1.5) -- (-0.8,1.5);
				\node[font=\fontsize{7}{7}\selectfont] at (-0.4,2) {$I_5$};
				
				\draw (-1.2,1.5) -- (-2,1.5);
				\node[font=\fontsize{7}{7}\selectfont] at (-1.6,2) {$I_6$};
				
				\draw (-2.4,1.5) -- (-3.2,1.5);
				\draw (-2.8,1.25) -- (-3.6,1.25);
				\node[font=\fontsize{7}{7}\selectfont] at (-2.8,2) {$I_7$};
				
			\end{tikzpicture}
			\caption{A $C$-centered interval model $H$.}
			\label{fig:Hphix}
		\end{subfigure}
		
		\begin{subfigure}[t]{1\linewidth}
			\centering
			\begin{tikzpicture}[xscale=-1.25,yscale=1.25]
				
				%first P-node
				\draw (3.4,2.2) circle (0.22cm);
				\node[font=\fontsize{7}{7}\selectfont] at (3.4,2.2) {$P_1$};
				
				%I6
				\draw [draw,rounded corners,color=lightgray, 
				fill=lightgray,opacity=0.3] (3.2,1.7) rectangle (3.6,1.3);
				
				\node[font=\fontsize{7}{7}\selectfont] at (3.4,1.5) {$I_6$};
				
				%I7
				\draw [draw,rounded corners,color=lightgray, 
				fill=lightgray,opacity=0.3] (2.2,1.7) rectangle (2.6,1.3);
				
				\node[font=\fontsize{7}{7}\selectfont] at (2.4,1.5) {$I_7$};
				

				
				%Q-node
				\draw (4,1.3) rectangle (4.8,1.7);
				\node[font=\fontsize{7}{7}\selectfont] at (4.4,1.5) {$Q$};

				
				
				\draw (2.4,0.7) circle (0.22cm);
				\node[font=\fontsize{7}{7}\selectfont] at (2.4,0.7) {$P_2$};
				
				%first clique
				\draw [draw,rounded corners,color=lightgray, 
				fill=lightgray,opacity=0.3] (1.37,-0.2) rectangle (2.23,0.2);
				
				\draw (2,0) -- (1.5,0) node[midway, above]{};	
				\node at (1.5,0) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] {};	
				\node[font=\fontsize{7}{7}\selectfont] at (2.1,0) {$I_5$};
				
				%second clique
				\draw [draw,rounded corners,color=lightgray, 
				fill=lightgray,opacity=0.3] (2.37,-0.2) rectangle (3.23,0.2);
				
				\draw (3,0) -- (2.5,0) node[midway, above]{};	
				\node at (2.5,0) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] {};	
				\node[font=\fontsize{7}{7}\selectfont] at (3.1,0) {$I_4$};
				
				%third P-node
				\draw (4.4,0.7) circle (0.22cm);
				\node[font=\fontsize{7}{7}\selectfont] at (4.4,0.7) {$P_3$};
				
				
				
				%third clique
				\node[isosceles triangle,
				isosceles triangle apex angle=90,
				rounded corners,
				draw,
				rotate=90,
				color=lightgray, 
				fill=lightgray,
				opacity=0.3,
				minimum size =0.6cm] (T1)at (3.9,0){};
				
				\draw (3.6,-0.1) -- (3.9,0.065) -- (4.2,-0.1) -- (3.6,-0.1) node[midway, above]{};
				
				\node at (3.6,-0.1) [circle,draw, fill=orange, opacity=1, color=orange, inner sep=0.5mm] {};
				
				\node at (4.2,-0.1) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] {};
					
				\node[font=\fontsize{7}{7}\selectfont] at (3.88,0.15) {$I_3$};
				
				%forth clique
				\node[isosceles triangle,
				isosceles triangle apex angle=90,
				rounded corners,
				draw,
				rotate=90,
				color=lightgray, 
				fill=lightgray,
				opacity=0.3,
				minimum size =0.6cm] (T2)at (4.9,0){};
				
				\draw (4.6,-0.1) -- (4.9,0.065) -- (5.2,-0.1) -- (4.6,-0.1) node[midway, above]{};
				
				\node at (4.6,-0.1) [circle,draw, fill=orange, opacity=1, color=orange, inner sep=0.5mm] (d) {};
				
				\node at (5.2,-0.1) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] (e) {};
				
				\node[font=\fontsize{7}{7}\selectfont] at (4.88,0.15) {$I_2$};
				
				
				%fifth clique
				\node[isosceles triangle,
				isosceles triangle apex angle=90,
				rounded corners,
				draw,
				rotate=90,
				color=lightgray, 
				fill=lightgray,
				opacity=0.3,
				minimum size =0.6cm] (T1)at (5.4,0.6){};
				
				\draw (5.1,0.5) -- (5.4,0.665) -- (5.7,0.5) -- (5.1,0.5) node[midway, above]{};
				
				\node at (5.1,0.5) [circle,draw, fill=orange, opacity=1, color=orange, inner sep=0.5mm] {};
				
				\node at (5.7,0.5) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] {};
				
				\node[font=\fontsize{7}{7}\selectfont] at (5.42,0.75) {$I_1$};
				
				
				%sixth clique
				\node[regular polygon,
				regular polygon sides=5,
				draw,
				color=lightgray,
				fill=lightgray,
				opacity=0.3, 
				minimum size=0.8cm] (T2)at (6.23,0.57){};
				
				\draw (6.36,0.4) -- (6.03,0.63) -- (6.1,0.4) -- (6.36,0.4) -- (6.43,0.63) -- (6.03,0.63) node[midway, above]{};
				
				\draw (6.1,0.4) -- (6.43,0.63) node[midway, above]{};
				
				\draw (6.03,0.63) -- (6.23,0.73) node[midway, above]{};
				\draw (6.1,0.4) -- (6.23,0.73) node[midway, above]{};
				\draw (6.36,0.4) -- (6.23,0.73) node[midway, above]{};
				\draw (6.43,0.63) -- (6.23,0.73) node[midway, above]{};
				
				\node at (6.03,0.63) [circle,draw, fill=orange, opacity=1, color=orange, inner sep=0.5mm] {};
				
				\node at (6.1,0.4) [circle,draw, fill=blue, opacity=1, color=blue, inner sep=0.5mm] {};
				
				\node at (6.36,0.4) [circle,draw, fill=magenta, opacity=1, color=magenta, inner sep=0.5mm] {};
				
				\node at (6.43,0.63) [circle,draw, fill=teal, opacity=1, color=teal, inner sep=0.5mm] {};
				
				\node[font=\fontsize{7}{7}\selectfont] at (6.23,0.79) {$v$};
				
				%C
				\draw [draw,rounded corners,color=lightgray, 
				fill=lightgray,opacity=0.3] (6.73,0.45) rectangle (7.13,0.85);
	
				\node[font=\fontsize{7}{7}\selectfont] at (6.93,0.65) {$C$};
				
				%edges from P2
				\draw (3.4,1.98) -- (2.4,1.7) node[midway, above]{};
				\draw (3.4,1.98) -- (3.4,1.7) node[midway, above]{};
				\draw (3.4,1.98) -- (4.4,1.7) node[midway, above]{};
				
				%edges from P2
				\draw (2.79,0.2) -- (2.4,0.48) -- (2.01,0.2) node[midway, above]{};
				
				%edges from P3
				\draw (4.79,0.2) -- (4.4,0.48) -- (4.01,0.2) node[midway, above]{};
				
				%edges from Q
				\draw (4.4,1.3) -- (2.6,0.8) node[midway, above]{};
				\draw (4.4,1.3) -- (4.4,0.92) node[midway, above]{};
				\draw (4.4,1.3) -- (5.28,0.8) node[midway, above]{};
				\draw (4.4,1.3) -- (6.07,0.78) node[midway, above]{};
				\draw (4.4,1.3) -- (6.92,0.85) node[midway, above]{};
			
				
			\end{tikzpicture}
			\caption{A $PQ$-tree $\mathbb{T}$ of $H$ where $\mathbb{R} = P_1$.}	
			\label{fig:PQ-treeT_H}
		\end{subfigure}
		
		\begin{subfigure}[t]{0.45\linewidth}
			\centering
			\begin{tikzpicture}[scale=1.25]
				
				
			\end{tikzpicture}
			\caption{The subsets $V(\mathbb{N})$, $U(\mathbb{N})$, $I(\mathbb{N})$ and $E(\mathbb{N})$ of $V(H)$ for the node $\mathbb{N} \in \{P_1,P_2,P_3,Q\}$.}	
			\label{fig:sets}
		\end{subfigure}
	

\end{document}

==> figures/inner-middle-sets.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\begin{tikzpicture}[xscale=0.9,yscale=0.6,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

%P1  
%\draw[opacity=0.3,color=lightgray,fill=lightgray](0.5,-4.5) rectangle (15.5,7);

\draw[red,very thick,|-|](0.5,-5.5) -- (15.5,-5.5);
\coordinate (lP1) at (8,-5.2) {};
%\draw[dotted,opacity=0.4,thick] (0.5,-5.5) -- (0.5,7);
%\draw[dotted,opacity=0.4,thick] (15.5,-5.5) -- (15.5,7);


\draw[blue,very thick,|-|](0,-11) -- (16,-11);
\coordinate (lP1mid) at (8,-10.7) {};
\draw[dotted,opacity=0.4,thick] (0,-11) -- (0,7);
\draw[dotted,opacity=0.4,thick] (16,-11) -- (16,7);


%P2
%\draw[fill=red!30](0.5,-0.4) rectangle (4.1,7);
%\draw[opacity=0.3,color=red,fill=red](0.5,-3.5) rectangle (4,7);
\draw[red,very thick,|-|](0.5,-4.5) -- (4.5,-4.5);
\coordinate (lP2) at (2.5,-4.2) {};
%\draw[dotted,opacity=0.4,thick] (0.5,-5.5) -- (0.5,7);
%\draw[dotted,opacity=0.4,thick] (4,-5.5) -- (4,7);

\draw[blue,very thick,|-|](0.5,-10) -- (5,-10);
\draw[dotted,opacity=0.4,thick] (0.5,-10) -- (0.5,7);
\draw[dotted,opacity=0.4,thick] (5,-10) -- (5,7);
\coordinate (lP2mid) at (2.75,-9.7) {};

%P3
%\draw[fill=red!30](6.5,-0.4) rectangle (15.55,7);
%\coordinate (lP3) at (16,6.4) {};

%\draw[opacity=0.3,color=teal,fill=teal](6.5,-3.5) rectangle (15.5,7);
\draw[red,very thick,|-|](6.5,-4.5) -- (15.5,-4.5);
\coordinate (lP3) at (11,-4.2) {};
%\draw[dotted,opacity=0.4,thick] (6.5,-4.5) -- (6.5,7);

\draw[blue,very thick,|-|](6,-10) -- (16,-10);
\draw[dotted,opacity=0.4,thick] (6.0,-10) -- (6.0,7);
\draw[dotted,opacity=0.4,thick] (16,-10) -- (16,7);
\coordinate (lP3mid) at (11,-9.7) {};

\draw[dotted,opacity=0.4,thick] (13,-9) -- (13,7);

%Q1
%\draw[fill=red!60](7,-0.2) rectangle (12,7);
%\draw[opacity=0.3,color=magenta,fill=magenta](7,-2.5) rectangle (12,7);
\draw[red,very thick,|-|](7,-3.5) -- (12,-3.5);
\coordinate (lQ1) at (9.5,-3.2) {};
\draw[dotted,opacity=0.4,thick] (7,-3.5) -- (7,7);
%\draw[dotted,opacity=0.4,thick] (12,-3.5) -- (12,7);

\draw[blue,very thick,|-|](6.5,-9) -- (13,-9);
\draw[dotted,opacity=0.4,thick] (6.5,-9) -- (6.5,7);
%\draw[dotted,opacity=0.4,thick] (13,-9) -- (13,7);
\coordinate (lQ1mid) at (9.75,-8.7) {};


%L1

%\draw[opacity=0.4,color=gray, fill=gray](1,-2.5) rectangle (1.5,7);
\draw[red,very thick,|-|](1,-3.5) -- (1.5,-3.5);
\coordinate (lC1) at (1.25,-3.2) {};
\draw[dotted,opacity=0.4,thick] (1,-3.5) -- (1,7);
\draw[dotted,opacity=0.4,thick] (1.5,-3.5) -- (1.5,7);

\draw[blue,very thick,|-|](0.5,-9) -- (2,-9);
\coordinate (lC1mid) at (1.25,-8.7) {};
\draw[dotted,opacity=0.4,thick] (0.5,-9) -- (0.5,7);
\draw[dotted,opacity=0.4,thick] (2,-9) -- (2,7);

%L2
%\draw[opacity=0.4,color=gray, fill=gray](3,-2.5) rectangle (4,7);
\draw[red,very thick,|-|](3,-3.5) -- (4.5,-3.5);
\coordinate (lC2) at (3.75,-3.2) {};
%\draw[dotted,opacity=0.4,thick] (3,-3.5) -- (3,7);
%\draw[dotted,opacity=0.4,thick] (4,-3.5) -- (4,7);

\draw[blue,very thick,|-|](3,-9) -- (4.5,-9);
\coordinate (lC2mid) at (3.75,-8.7) {};
\draw[dotted,opacity=0.4,thick] (3,-9) -- (3,7);
\draw[dotted,opacity=0.4,thick] (4.5,-9) -- (4.5,7);

%L3
%\draw[opacity=0.4,color=gray, fill=gray](7.5,-1.5) rectangle (8,7);
\draw[red,very thick,|-|](7.5,-2.5) -- (8,-2.5);
\coordinate (lC3) at (7.75,-2.2) {};
%\draw[dotted,opacity=0.4,thick] (7.5,-2.5) -- (7.5,7);
%\draw[dotted,opacity=0.4,thick] (8,-2.5) -- (8,7);

\draw[blue,very thick,|-|](7.5,-8) -- (8,-8);
\coordinate (lC3mid) at (7.75,-7.7) {};
\draw[dotted,opacity=0.4,thick] (7.5,-8) -- (7.5,7);
\draw[dotted,opacity=0.4,thick] (8,-8) -- (8,7);


%L4
%\draw[opacity=0.4,color=gray, fill=gray](9,-1.5) rectangle (10,7);
\draw[red,very thick,|-|](9,-2.5) -- (10,-2.5);
\coordinate (lC4) at (9.5,-2.2) {};
%\draw[dotted,opacity=0.4,thick] (9,-2.5) -- (9,7);
%\draw[dotted,opacity=0.4,thick] (10,-2.5) -- (10,7);

\draw[blue,very thick,|-|](9,-8) -- (10,-8);
\coordinate (lC4mid) at (9.5,-7.7) {};
\draw[dotted,opacity=0.4,thick] (9,-8) -- (9,7);
\draw[dotted,opacity=0.4,thick] (10,-8) -- (10,7);

%L5
%\draw[opacity=0.4,color=gray, fill=gray](11,-1.5) rectangle (12,7);
\draw[red,very thick,|-|](11,-2.5) -- (12,-2.5);
\coordinate (lC5) at (11.5,-2.2) {};
%\draw[dotted,opacity=0.4,thick] (11,-2.5) -- (11,7);

\draw[blue,very thick,|-|](11,-8) -- (12,-8);
\coordinate (lC5mid) at (11.5,-7.7) {};
\draw[dotted,opacity=0.4,thick] (11,-8) -- (11,7);
\draw[dotted,opacity=0.4,thick] (12,-8) -- (12,7);

%L6
%\draw[opacity=0.4,color=gray, fill=gray](15,-2.5) rectangle (15.5,7);
\draw[red,very thick,|-|](15,-3.5) -- (15.5,-3.5);
\draw[dotted,opacity=0.4,thick] (15,-3.5) -- (15,7);
\coordinate (lC6) at (15.25,-3.2) {};

\draw[blue,very thick,|-|](14,-9) -- (15.5,-9);
\draw[dotted,opacity=0.4,thick] (14,-9) -- (14,7);
\draw[dotted,opacity=0.4,thick] (15.5,-9) -- (15.5,7);
\coordinate (lC6mid) at (14.75,-8.7) {};

%v1
\draw[|-|,thick] (0,0) -- (15.5,0);
\coordinate (lv1) at (7.75,-0.3) {};

%v2
\draw[|-|,thick] (0.5,1) -- (16,1);
\coordinate (lv2) at (8.25,0.7) {};


%P1-node
%v3
\draw[|-|,thick] (0,3) -- (5,3);
\coordinate (lv3) at (2.5,2.7) {};

\coordinate (I1) at (0.25,3.25) {};
%\coordinate (I7) at (4.25,3.25) {};
\coordinate (I8) at (4.75,3.25) {};

%v4
\draw[|-|,thick] (0.5,4) -- (2,4);
\coordinate (lv4) at (1.25,3.7) {};
\coordinate (I2) at (0.75,4.25) {};
\coordinate (I4) at (1.75,4.25) {};

%v5
\draw[|-|,thick] (1,5) -- (1.5,5);
\coordinate (lv5) at (1.25,4.7) {};
\coordinate (I3) at (1.25,5.25) {};

%v6
\draw[|-|,thick] (3,4) -- (4.5,4);
\coordinate (lv6) at (3.75,3.7) {};
\coordinate (I5) at (3.25,4.25) {};
\coordinate (I6) at (3.75,4.25) {};
\coordinate (I7) at (4.25,4.25) {};


%P2-node
%v7
\draw[|-|,thick] (6,2) -- (16,2);
\coordinate (lv7) at (11,1.7) {};
\coordinate (I9) at (6.25,2.25) {};

%Q1-node
%v8
\draw[|-|,thick] (6.5,3) -- (12,3);
\coordinate (lv8) at (9.25,2.7) {};
\coordinate (I10) at (6.75,3.25) {};
%v9
\draw[|-|,thick] (7,4) -- (10,4);
\coordinate (lv9) at (8.5,3.7) {};
\coordinate (I11) at (7.25,4.25) {};

%v11
\draw[|-|,thick] (11,4) -- (13,4);
\coordinate (lv11) at (12,3.7) {};
\coordinate (I18) at (12.75,4.25) {};
%v10
\draw[|-|,thick] (7.5,5) -- (8,5);
\coordinate (lv10) at (7.75,4.7) {};
\coordinate (I12) at (7.75,5.25) {};

%v12
\draw[|-|,thick] (9,5) -- (12.5,5);
\coordinate (lv12) at (10.75,4.7) {};
\coordinate (I17) at (12.25,5.25) {};
%v13
\draw[|-|,thick] (9,6) -- (12,6);
\coordinate (lv13) at (10.5,5.7) {};
\coordinate (I13) at (9.25,6.25) {};
\coordinate (I14) at (9.75,6.25) {};

\coordinate (I15) at (11.25,6.25) {};
\coordinate (I16) at (11.75,6.25) {};

%v14
\draw[|-|,thick] (14,3) -- (16,3);
\coordinate (lv14) at (15,2.7) {};
\coordinate (I19) at (14.25,3.25) {};
%v15
\draw[|-|,thick] (14.5,4) -- (16,4);
\coordinate (lv15) at (15.25,3.7) {};
\coordinate (I20) at (14.75,4.25) {};
\coordinate (I22) at (15.75,4.25) {};

%v16
\draw[|-|,thick] (15,5) -- (15.5,5);
\coordinate (lv16) at (15.25,4.7) {};
\coordinate (I21) at (15.25,5.25) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};
\node at (lv4) {$v_4$};
\node at (lv5) {$v_5$};
\node at (lv6) {$v_6$};
\node at (lv7) {$v_7$};
\node at (lv8) {$v_8$};
\node at (lv9) {$v_9$};
\node at (lv10) {$v_{10}$};
\node at (lv11) {$v_{11}$};
\node at (lv12) {$v_{12}$};
\node at (lv13) {$v_{13}$};
\node at (lv14) {$v_{14}$};
\node at (lv15) {$v_{15}$};
\node at (lv16) {$v_{16}$};

\node at (lP1) {$inner^{\phi}_{\circle}(\mathbb{P}_1)$};
\node at (lP2) {$inner^{\phi}_{\circle}(\mathbb{P}_2)$};
\node at (lP3) {$inner^{\phi}_{\circle}(\mathbb{P}_3)$};
\node at (lQ1) {$inner^{\phi}_{\circle}(\mathbb{Q}_1)$};

\node at (lP1mid) {$inner^{\phi}_{\circle}(\mathbb{P}_1) \cup middle^{\phi}_{\circle}(\mathbb{P}_1)$};
\node at (lP2mid) {$inner^{\phi}_{\circle}(\mathbb{P}_2) \cup middle^{\phi}_{\circle}(\mathbb{P}_2)$};
\node at (lP3mid) {$inner^{\phi}_{\circle}(\mathbb{P}_3) \cup middle^{\phi}_{\circle}(\mathbb{P}_3)$};
\node at (lQ1mid) {$inner^{\phi}_{\circle}(\mathbb{Q}_1) \cup middle^{\phi}_{\circle}(\mathbb{Q}_1)$};

\node at (lC1) {$\mathbb{L}_1$};
\node at (lC2) {$\mathbb{L}_2$};
\node at (lC3) {$\mathbb{L}_3$};
\node at (lC4) {$\mathbb{L}_4$};
\node at (lC5) {$\mathbb{L}_5$};
\node at (lC6) {$\mathbb{L}_6$};

\node at (lC1mid) {$\mathbb{L}_1$};
\node at (lC2mid) {$\mathbb{L}_2$};
\node at (lC3mid) {$\mathbb{L}_3$};
\node at (lC4mid) {$\mathbb{L}_4$};
\node at (lC5mid) {$\mathbb{L}_5$};
\node at (lC6mid) {$\mathbb{L}_6$};
\end{scriptsize}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at ($(I1) + (0,0.45)$) {$I_1$};
\node at ($(I2) + (0,0.45)$) {$I_2$};
\node at ($(I3) + (0,0.45)$) {$I_3$};
\node at ($(I4) + (0,0.45)$) {$I_4$};
\node at ($(I5) + (0,0.45)$) {$I_5$};
\node at ($(I6) + (0,0.45)$) {$I_6$};
\node at ($(I7) + (0,0.45)$) {$I_7$};
\node at ($(I8) + (0,0.45)$) {$I_8$};
\node at ($(I9) + (0,0.45)$) {$I_9$};

\node at ($(I10) + (0,0.45)$) {$I_{10}$};
\node at ($(I11) + (0,0.45)$) {$I_{11}$};
\node at ($(I12) + (0,0.45)$) {$I_{12}$};
\node at ($(I13) + (0,0.45)$) {$I_{13}$};
\node at ($(I14) + (0,0.45)$) {$I_{14}$};
\node at ($(I15) + (0,0.45)$) {$I_{15}$};
\node at ($(I16) + (0,0.45)$) {$I_{16}$};
\node at ($(I17) + (0,0.45)$) {$I_{17}$};
\node at ($(I18) + (0,0.45)$) {$I_{18}$};
\node at ($(I19) + (0,0.45)$) {$I_{19}$};
\node at ($(I20) + (0,0.45)$) {$I_{20}$};
\node at ($(I21) + (0,0.45)$) {$I_{21}$};
\node at ($(I22) + (0,0.45)$) {$I_{22}$};
\end{tiny}

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (I1) {};
\node at (I2) {};
\node at (I3) {};
\node at (I4) {};
\node at (I5) {};
\node at (I6) {};
\node at (I7) {};
\node at (I8) {};
\node at (I9) {};
\node at (I10) {};
\node at (I11) {};
\node at (I12) {};
\node at (I13) {};
\node at (I14) {};
\node at (I15) {};
\node at (I16) {};
\node at (I17) {};
\node at (I18) {};
\node at (I19) {};
\node at (I20) {};
\node at (I21) {};
\node at (I22) {};


%\draw[black] (-1,-0.5)--(-1,0);
%\draw[black] (17,6.7)--(17,7);
\draw[white] (-1,-0.5)--(-1,0);
\draw[white] (17,6.7)--(17,7);

\end{tikzpicture}
\end{subfigure}
\end{document}


==> figures/minors.tex <==
\documentclass{standalone}

\begin{document}

	\begin{subfigure}[t]{0.32\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
			
			\node at (-1, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (a) {};
			
			\node at (-1.5,1) (u) {$u$};
			
			\node at (1, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (b) {};
			
			\node at (0,0) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (c) {};
			
			\node at (-0.5,0) (x) {$x$};
			
			\node at (-1,-1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (d) {};
			
			\node at (-1.5,-1) (v) {$v$};
			
			\node at (1,-1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (e) {};
			
			
			
			\draw (a) -- (c) -- (b) -- (a) node[midway, above]{};
			\draw (c) -- (e) -- (d) -- (c) node[midway, above]{};
			
		\end{tikzpicture}
		\caption{Graph $H_1$}
		\label{fig:minor1}
	\end{subfigure}
	~
	\begin{subfigure}[t]{0.32\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.75]
			
			\node at (-1, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (a) {};
			
			\node at (-1.5,1) (u) {$u$};
			
			\node at (1, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (b) {};
			
			\node at (0,0) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (c) {};
			
			\node at (-0.5,0) (x) {$x$};
			
			\node at (0,-1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (f) {};
			
			\node at (-0.5,-1) (y) {$y$};
			
			\node at (-1,-2) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (d) {};
			
			\node at (-1.5,-2) (v) {$v$};
			
			\node at (1,-2) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (e) {};
			
			
			
			\draw (a) -- (c) -- (b) -- (a) node[midway, above]{};
			\draw (f) -- (e) -- (d) -- (f) node[midway, above]{};
			\draw (f) -- (c) -- (f) node[midway, above]{};
			
		\end{tikzpicture}
		\caption{Graph $H_2$}
		\label{fig:minor2}
	\end{subfigure}
	~
		\begin{subfigure}[t]{0.32\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
			
			\node at (-1, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (a) {};
			
			\node at (-1.5,1) (x) {$x$};
			
			\node at (1, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (b) {};
			
			\node at (1.5,1) (y) {$y$};
			
			\node at (0,0) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (c) {};
			
			\node at (-0.5,0) (v) {$v$};
			
			\node at (0,2) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (d) {};
			
			\node at (-0.5,2) (u) {$u$};

			
			
			\draw (a) -- (c) -- (b) -- (a) node[midway, above]{};
			\draw (a) -- (b) -- (d) -- (a) node[midway, above]{};
			
		\end{tikzpicture}
		\caption{Graph $H_3$}
		\label{fig:minor3}
	\end{subfigure}
\end{document}

==> figures/minors_rep.tex <==
\documentclass{standalone}

\begin{document}

	\begin{subfigure}[t]{0.32\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
			
			\node at (-1, 1.15) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (a) {};
			
			\node at (0,1.5) [color=red] (u) {$e_1$};
			
			\node at (1, 1.15) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (b) {};
			
			\node at (0,0) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (c) {};
			
			\node at (0,-1.5) [color=red] (x) {$e_2$};
			
			\node at (-1,-1.15) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (d) {};
			
			
			\node at (1,-1.15) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (e) {};
			
			\node at (-2, 1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (f) {};
			
			\node at (-2.5, 1.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (g) {};
			
			\node at (-2.5, 0.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (h) {};
			
			\node at (1.8, 1.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (i) {};
			
			\node at (1.5, 0.5) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (j) {};
			
			\node at (-2, -1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (k) {};
			
			\node at (2, -1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (l) {};
			
			\node at (3, -1) [circle,draw, fill=black, opacity=1, color=black, inner sep=0.5mm] (m) {};
			
			
			\draw[red, thick] (a) -- (b) -- (a) node[midway, above]{};
			\draw[red, thick] (e) -- (d) -- (e) node[midway, above]{};
			\draw[green, thick] (a) -- (c) -- (b) node[midway, above]{};
			\draw[green, thick] (d) -- (c) -- (e) node[midway, above]{};
			\draw (a) -- (f) -- (g) -- (f) -- (h) node[midway, above]{};
			\draw (i) -- (b) -- (j) node[midway, above]{};
			\draw (d) -- (k) node[midway, above]{};
			\draw (e) -- (l) -- (m) node[midway, above]{};
			
		\end{tikzpicture}
	\end{subfigure}

\end{document}

==> figures/new.tex <==
\documentclass{standalone}

\begin{document}
	
	
	\begin{subfigure}[t]{1\linewidth}
		\centering
		\begin{tikzpicture}[scale=-1]
			
			%BLACK
			\tikzstyle{every path}=[dotted, thick]
			\draw (6,1) circle (0.88cm);
			
			\draw (1.5,1) -- (5.12,1);
			
			%COLORED
			\tikzstyle{every path}=[thick]
			
			%blue
			\centerarc[blue](6,1)(14:205:1cm);
			
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[blue](6,1)(14:15:\i cm);
				\centerarc[blue](6,1)(204:205:\i cm);
			}
		
			\draw[blue] (3.5,1.1) -- (5,1.1);
			\node[font=\fontsize{4}{4}\selectfont] at (4.4,1.25) {\textcolor{blue}{$\phi(c)$}};
			
			\draw[blue] (3.5,1.03) -- (3.5,1.17);
	
			%teal
			\centerarc[teal](6,1)(155:405:1.2cm);
			\foreach \i in {1.16,1.18,1.22,1.24} 
			{
				\centerarc[teal](6,1)(155:156:\i cm);
				\centerarc[teal](6,1)(404:405:\i cm);
			}
		
			\draw[teal] (3.1,0.9) -- (4.8,0.9);
			\draw[teal] (3.1,0.83) -- (3.1,0.97);
			
			\node[font=\fontsize{4}{4}\selectfont] at (4.4,0.77) {\textcolor{teal}{$\phi(a)$}};
		
			%red
			\centerarc[red](6,1)(85:277:1.3cm);
			\foreach \i in {1.26,1.28,1.32,1.34} 
			{
				\centerarc[red](6,1)(85:86:\i cm);
				\centerarc[red](6,1)(276:277:\i cm);
			}
		
			\draw[red] (2.15,0.65) -- (4.75,0.65);
			\draw[red] (2.15,0.58) -- (2.15,0.72);
			\node[font=\fontsize{4}{4}\selectfont] at (4.4,0.5) {\textcolor{red}{$\phi(b)$}};
			

			%COMPONENTS
			
			%I1
			\centerarc[black](6,1)(140:160:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(140:141:\i cm);
				\centerarc[black](6,1)(159:160:\i cm);
			}
		
			\centerarc[black](6,1)(130:150:1.2cm);
			\foreach \i in {1.16,1.18,1.22,1.24} 
			{
				\centerarc[black](6,1)(130:131:\i cm);
				\centerarc[black](6,1)(149:150:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (5.4,1.98) {$I_1$};
		
			%I2
			\centerarc[black](6,1)(70:90:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(70:71:\i cm);
				\centerarc[black](6,1)(89:90:\i cm);
			}
		
			\centerarc[black](6,1)(40:60:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(40:41:\i cm);
				\centerarc[black](6,1)(59:60:\i cm);
			}
		
			\centerarc[black](6,1)(50:80:1.2cm);
			\foreach \i in {1.16,1.18,1.22,1.24} 
			{
				\centerarc[black](6,1)(50:51:\i cm);
				\centerarc[black](6,1)(79:80:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (6.55,2.25) {$I_2$};
			
			%I3
			\centerarc[black](6,1)(-12:8:1cm);
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[black](6,1)(-12:-11:\i cm);
				\centerarc[black](6,1)(7:8:\i cm);
			}
			
			\centerarc[black](6,1)(2:22:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(2:3:\i cm);
				\centerarc[black](6,1)(21:22:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (6.97,0.6) {$I_3$};
			
			%I4
			\centerarc[black](6,1)(280:300:1cm);
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[black](6,1)(280:281:\i cm);
				\centerarc[black](6,1)(299:300:\i cm);
			}
		
			\centerarc[black](6,1)(270:290:1.1cm);
			\foreach \i in {1.06,1.08,1.12,1.14} 
			{
				\centerarc[black](6,1)(270:271:\i cm);
				\centerarc[black](6,1)(289:290:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (6.645,0.18) {$I_4$};
			
			%I5
			\centerarc[black](6,1)(210:230:1cm);
			\foreach \i in {0.96,0.98,1.02,1.04} 
			{
				\centerarc[black](6,1)(210:211:\i cm);
				\centerarc[black](6,1)(229:230:\i cm);
			}
		
			\node[font=\fontsize{7}{7}\selectfont] at (5.49,0.11) {$I_5$};
			
			%I6
			\draw[black] (3.2,1.25) -- (3.7,1.25);
			\draw[black] (3.2,1.18) -- (3.2,1.32);
			\draw[black] (3.7,1.18) -- (3.7,1.32);
			
			\draw[black] (2.85,1.1) -- (3.35,1.1);
			\draw[black] (2.85,1.03) -- (2.85,1.17);
			\draw[black] (3.35,1.03) -- (3.35,1.17);
			
			\draw[black] (2.5,1.25) -- (3,1.25);
			\draw[black] (2.5,1.18) -- (2.5,1.32);
			\draw[black] (3,1.18) -- (3,1.32);
			
			\node[font=\fontsize{4}{4}\selectfont] at (3.1,1.45) {$I_6$};
			
			%I7
			\draw[black] (2.3,0.8) -- (1.8,0.8);
			\draw[black] (2.3,0.73) -- (2.3,0.87);
			\draw[black] (1.8,0.73) -- (1.8,0.87);
			
			\draw[black] (2,0.65) -- (1.5,0.65);
			\draw[black] (2,0.58) -- (2,0.72);
			\draw[black] (1.5,0.58) -- (1.5,0.72);
			
			\node[font=\fontsize{4}{4}\selectfont] at (1.9,0.5) {$I_7$};
			
		\end{tikzpicture}
		\caption{$C$-centered $L$-model $\phi$.}
		\label{fig:L-modelx}
	\end{subfigure}
	
	\begin{subfigure}[t]{1\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.75]
			
			\tikzstyle{every path}=[thick]
			
			%TEAL, RED, BLUE LEFT,RIGHT
			%A
			\node[font=\fontsize{4}{4}\selectfont] at (0.8,1.65) {\textcolor{teal}{$\phi_{left}(a)$}};
			\draw[teal] (0,1.5) -- (2.5,1.5);
			\draw[teal] (0,1.4) -- (0,1.6);
			\draw[teal] (2.5,1.4) -- (2.5,1.6);
			
			\node[font=\fontsize{4}{4}\selectfont] at (15.2,1.65) {\textcolor{teal}{$\phi_{right}(a)$}};
			\draw[teal] (6.75,1.4) -- (16,1.4);
			\draw[teal] (6.75,1.3) -- (6.75,1.5);
			\draw[teal] (16,1.3) -- (16,1.5);
			
			%B
			\node[font=\fontsize{4}{4}\selectfont] at (0.8,1.15) {\textcolor{red}{$\phi_{left}(b)$}};
			\draw[red] (0,1) -- (4.8,1);
			\draw[red] (0,0.9) -- (0,1.1);
			\draw[red] (4.8,0.9) -- (4.8,1.1);
			
			\node[font=\fontsize{4}{4}\selectfont] at (15.2,1.15) {\textcolor{red}{$\phi_{right}(b)$}};
			\draw[red] (11.6,1) -- (16,1);
			\draw[red] (11.6,0.9) -- (11.6,1.1);
			\draw[red] (16,0.9) -- (16,1.1);
			
			%C
			\node[font=\fontsize{4}{4}\selectfont] at (0.8,0.65) {\textcolor{blue}{$\phi_{left}(c)$}};
			\draw[blue] (0,0.5) -- (7.4,0.5);
			\draw[blue] (0,0.4) -- (0,0.6);
			\draw[blue] (7.4,0.4) -- (7.4,0.6);
			
			\node[font=\fontsize{4}{4}\selectfont] at (15.2,0.65) {\textcolor{blue}{$\phi_{right}(c)$}};
			\draw[blue] (14.2,0.5) -- (16,0.5);
			\draw[blue] (14.2,0.4) -- (14.2,0.6);
			\draw[blue] (16,0.4) -- (16,0.6);
			
			%phi*
			\draw[opacity=0.4,color=teal,fill=teal](2.25,-0.3) rectangle (7,-0.6);
			
			\node[font=\fontsize{7}{7}\selectfont] at (3,-0.1) {$I_1$};
			\node[font=\fontsize{7}{7}\selectfont] at (5.75,-0.1) {$I_2$};
			\node[font=\fontsize{7}{7}\selectfont] at (4.15,-0.1) {\textcolor{teal}{${\phi}^*(a)$}};
			
			\draw[opacity=0.4,color=red,fill=red](4.5,-1.2) rectangle (11.8,-1.5);
			
			\node[font=\fontsize{7}{7}\selectfont] at (8.5,-0.1) {$I_3$};
			\node[font=\fontsize{7}{7}\selectfont] at (11,-0.1) {$I_4$};
			\node[font=\fontsize{7}{7}\selectfont] at (13.25,-0.1) {$I_5$};
			\node[font=\fontsize{7}{7}\selectfont] at (9.75,-0.1) {\textcolor{blue}{${\phi}^*(c)$}};
			
			\node[font=\fontsize{7}{7}\selectfont] at (7.4,-1) {\textcolor{red}{${\phi}^*(b)$}};
			
			
			\draw[opacity=0.4,color=blue,fill=blue](7.75,-0.3) rectangle (13.75,-0.6);
		
			%COMPONENTS
			%I1
			\draw (2.25,2.2) -- (3.25,2.2);
			\draw (2.25,2.1) -- (2.25,2.3);
			\draw (3.25,2.1) -- (3.25,2.3);
			
			\draw (2.75,2) -- (3.75,2);
			\draw (2.75,1.9) -- (2.75,2.1);
			\draw (3.75,1.9) -- (3.75,2.1);
			
			\node[font=\fontsize{7}{7}\selectfont] at (3,2.4) {$I_1$};
			
			
			%I2
			\draw (4.5,2) -- (5.5,2);
			\draw (4.5,2.1) -- (4.5,1.9);
			\draw (5.5,2.1) -- (5.5,1.9);

			\draw (5.25,2.2) -- (6.25,2.2);
			\draw (5.25,2.1) -- (5.25,2.3);
			\draw (6.25,2.1) -- (6.25,2.3);
			
			\draw (6,2) -- (7,2);
			\draw (6,2.1) -- (6,1.9);
			\draw (7,2.1) -- (7,1.9);
			
			\node[font=\fontsize{7}{7}\selectfont] at (5.75,2.4) {$I_2$};
			
			
			%I3
			\draw (7.75,2.2) -- (8.75,2.2);
			\draw (7.75,2.1) -- (7.75,2.3);
			\draw (8.75,2.1) -- (8.75,2.3);
			
			\draw (8.3,2) -- (9.3,2);
			\draw (8.3,2.1) -- (8.3,1.9);
			\draw (9.3,2.1) -- (9.3,1.9);
			
			\node[font=\fontsize{7}{7}\selectfont] at (8.5,2.4) {$I_3$};
			
			
			%I4
			\draw (10.25,2.2) -- (11.25,2.2);
			\draw (10.25,2.1) -- (10.25,2.3);
			\draw (11.25,2.1) -- (11.25,2.3);
			
			\draw (10.8,2) -- (11.8,2);
			\draw (10.8,2.1) -- (10.8,1.9);
			\draw (11.8,2.1) -- (11.8,1.9);
			
			\node[font=\fontsize{7}{7}\selectfont] at (11,2.4) {$I_4$};
			
			
			%I5
			\draw (12.75,2) -- (13.75,2);
			\draw (12.75,1.9) -- (12.75,2.1);
			\draw (13.75,1.9) -- (13.75,2.1);
		
			\node[font=\fontsize{7}{7}\selectfont] at (13.25,2.2) {$I_5$};
			
			%DASHED	
			\foreach \i in {2.25,3.75,4.5,7,7.75,9.3,10.25,11.8,12.75,13.75} 
			{
				\draw[dotted,opacity=0.4] (\i,2.3) -- (\i,-2.05);
			}
			
			
		\end{tikzpicture}
		\caption{${\phi}^*$, ${\phi}^*_{left}$ and ${\phi}^*_{right}$ for $a,b,c$, and the components $I_1,\dots,I_5$.}
		\label{fig:normalizedModelxx}
	\end{subfigure}

	\begin{subfigure}[t]{1\linewidth}
		\centering
		\begin{tikzpicture}[scale=0.75]
			
			\tikzstyle{every path}=[thick]
			
			%TEAL, RED, BLUE phi
			%A
			\node[font=\fontsize{4}{4}\selectfont] at (3.45,1.15) {\textcolor{teal}{$\phi(a)$}};
			\draw[teal] (3,1) -- (5.75,1);
			\draw[teal] (3,0.9) -- (3,1.1);
			\draw[teal] (5.75,0.9) -- (5.75,1.1);
				
			%B
			\node[font=\fontsize{4}{4}\selectfont] at (3.45,0.65) {\textcolor{red}{$\phi(b)$}};
			\draw[red] (3,0.5) -- (8,0.5);
			\draw[red] (3,0.4) -- (3,0.6);
			\draw[red] (8,0.4) -- (8,0.6);
			
			%C
			\node[font=\fontsize{4}{4}\selectfont] at (3.45,1.65) {\textcolor{blue}{$\phi(c)$}};
			\draw[blue] (3,1.5) -- (4.75,1.5);
			\draw[blue] (3,1.4) -- (3,1.6);
			\draw[blue] (4.75,1.4) -- (4.75,1.6);
			
		
			%phi*
		
			%teal
			\draw[opacity=0.4,color=teal,fill=teal](4.5,-1.2) rectangle (9.3,-1.5);
			
			\node[font=\fontsize{7}{7}\selectfont] at (7.4,-1) {\textcolor{teal}{${\phi}^*(a)$}};
			
			%blue
			\draw[opacity=0.4,color=blue,fill=blue](4.5,-0.3) rectangle (9.3,-0.6);
			\node[font=\fontsize{7}{7}\selectfont] at (7.4,-0.1) {\textcolor{blue}{${\phi}^*(c)$}};
			\node[font=\fontsize{7}{7}\selectfont] at (5.75,-0.1) {$I_6$};
			\node[font=\fontsize{7}{7}\selectfont] at (8.7,-0.1) {$I_7$};
			
			%red
			\draw[opacity=0.4,color=red,fill=red](7.75,-2.1) rectangle (9.3,-2.4);
			\node[font=\fontsize{7}{7}\selectfont] at (9.8,-2.25) {\textcolor{red}{${\phi}^*(b)$}};
			
			%COMPONENTS
			
			%I6
			\draw (4.5,2) -- (5.5,2);
			\draw (4.5,2.1) -- (4.5,1.9);
			\draw (5.5,2.1) -- (5.5,1.9);
			
			\draw (5.25,2.2) -- (6.25,2.2);
			\draw (5.25,2.1) -- (5.25,2.3);
			\draw (6.25,2.1) -- (6.25,2.3);
			
			\draw (6,2) -- (7,2);
			\draw (6,2.1) -- (6,1.9);
			\draw (7,2.1) -- (7,1.9);
			
			\node[font=\fontsize{7}{7}\selectfont] at (5.75,2.4) {$I_6$};
			
			
			%I7
			\draw (7.75,2) -- (8.75,2);
			\draw (7.75,2.1) -- (7.75,1.9);
			\draw (8.75,2.1) -- (8.75,1.9);
			
			\draw (8.3,2.2) -- (9.3,2.2);
			\draw (8.3,2.1) -- (8.3,2.3);
			\draw (9.3,2.1) -- (9.3,2.3);
			
			\node[font=\fontsize{7}{7}\selectfont] at (8.5,2.4) {$I_7$};
			
			%DASHED	
			\foreach \i in {4.5,7,7.75,9.3} 
			{
				\draw[dotted,opacity=0.4] (\i,2.3) -- (\i,-3.05);
			}
			
			
		\end{tikzpicture}
		\caption{${\phi}$ and ${\phi}^*$  for $a,b,c$, and the components $I_6$ and $I_7$.}	
		\label{fig:normalizedModelxxx}
	\end{subfigure}
	
	
\end{document}

==> figures/phi,psi.tex <==
\documentclass{standalone}

\begin{document}
	

	
	\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
			
			%BLACK
			\tikzstyle{every path}=[dotted, thick]
			\draw (6,1) circle (0.9cm);
			
			%COLORED
			\tikzstyle{every path}=[thick]
			
			%blue LEFT, RIGHT, COMPLEMENT
			\centerarc[blue](6,1)(-50:235:1cm);
			\centerarc[blue, dashed](6,1)(235:310:1cm);
			
			%orange LEFT, RIGHT, COMPLEMENT
			\centerarc[orange](6,1)(-20:140:1.1cm);
			\centerarc[orange,dashed](6,1)(140:340:1.1cm);
			
			%magenta LEFT, RIGHT, COMPLEMENT
			\centerarc[magenta](6,1)(-215:40:1.2cm);
			\centerarc[magenta,dashed](6,1)(40:145:1.2cm);
			
			%teal LEFT, RIGHT, COMPLEMENT
			\centerarc[teal](6,1)(-150:40:1.3cm);
			\centerarc[teal,dashed](6,1)(40:210:1.3cm);
			
			%cyan LEFT, RIGHT, COMPLEMENT
			\centerarc[cyan](6,1)(-80:20:1.4cm);
			\centerarc[cyan,dashed](6,1)(20:280:1.4cm);
			
			%brilliantlavender LEFT, RIGHT, COMPLEMENT
			\centerarc[darkorchid](6,1)(-30:20:1.5cm);
			\centerarc[darkorchid,dashed](6,1)(20:330:1.5cm);
			
			%P is removed
			\draw[white, line width=5pt] (6,1) -- (8,1);
			\node[font=\fontsize{1}{1}\selectfont] at (6.9,1) {$P$};
			
			\node[font=\fontsize{1}{1}\selectfont] at (8.3,1.3) {${\phi}_{right}(C)$};

			\node[font=\fontsize{1}{1}\selectfont] at (8.2,0.7) {${\phi}_{left}(C)$};
			
		\end{tikzpicture}
		\caption{The intervals ${\phi}_{left}(C)$, ${\phi}_{right}(C)$ and $\overline{\phi(C)}$.}
		\label{fig:phi}
	\end{subfigure}
	~
		\begin{subfigure}[t]{0.45\linewidth}
		\centering
		\begin{tikzpicture}[scale=1]
			
			%BLACK
			\tikzstyle{every path}=[dotted, thick]
			\draw (6,1) circle (0.9cm);
			
			\draw (9.1,1) -- (7,1);
			
			%COLORED
			\tikzstyle{every path}=[thick]
			
			%blue
			\centerarc[blue](6,1)(-50:235:1cm);
			\draw[blue] (6.88,1.5) -- (8.2,1.5);
			
			%orange
			\centerarc[orange](6,1)(-20:140:1.1cm);
			\draw[orange] (7.06,1.3) -- (8.2,1.3);
			
			%magenta
			\centerarc[magenta](6,1)(-215:40:1.2cm);
			\draw[magenta] (7.18,1.1) -- (8.2,1.1);
			
			%teal
			\centerarc[teal](6,1)(-150:40:1.3cm);
			\draw[teal] (7.28,0.9) -- (7.7,0.9);
			
			%cyan
			\centerarc[cyan](6,1)(-80:20:1.4cm);
			\draw[cyan] (7.38,0.7) -- (8.2,0.7);
			
			%brilliantlavender
			\centerarc[darkorchid](6,1)(-30:20:1.5cm);
			\draw[darkorchid] (7.4,0.5) -- (8.2,0.5);
			
			%phi* intervals
			\centerarc[blue,opacity=0.3,line width=1.5pt](6,1)(235:325:1cm);
			
			\centerarc[orange,opacity=0.3,line width=1.5pt](6,1)(125:340:1.1cm);
			
			\centerarc[magenta,opacity=0.3,line width=1.5pt](6,1)(30:155:1.2cm);
			
			\centerarc[teal,opacity=0.3,line width=1.5pt](6,1)(30:210:1.3cm);
			
			\centerarc[cyan,opacity=0.3,line width=1.5pt](6,1)(20:280:1.4cm);
			
			\centerarc[darkorchid,opacity=0.5,line width=1.5pt](6,1)(20:330:1.5cm);
			
			%phi** intervals
			\draw[blue,opacity=0.3,line width=1.5pt] (9.1,1.5) -- (8.05,1.5);
			
			\draw[orange,opacity=0.3,line width=1.5pt] (9.1,1.3) -- (8.05,1.3);
			
			\draw[magenta,opacity=0.3,line width=1.5pt] (9.1,1.1) -- (8.05,1.1);
			
			\draw[cyan,opacity=0.3,line width=1.5pt] (9.1,0.7) -- (8.05,0.7);
			
			\draw[darkorchid,opacity=0.5,line width=1.5pt] (9.1,0.5) -- (8.05,0.5);
			
			
			%INTERVALS
			%I1
			\centerarc[black](6,1)(30:55:1.4cm);
			\centerarc[black](6,1)(45:70:1.3cm);
			\node[font=\fontsize{7}{7}\selectfont] at (7.2,2.1) {$I_1$};
			
			%I2
			\centerarc[black](6,1)(80:110:1.2cm);
			\centerarc[black](6,1)(80:110:1.3cm);
			\node[font=\fontsize{7}{7}\selectfont] at (6,2.5) {$I_2$};
			
			%I3
			\centerarc[black](6,1)(125:155:1.3cm);
			\node[font=\fontsize{7}{7}\selectfont] at (4.8,1.95) {$I_3$};
			
			%I4
			\centerarc[black](6,1)(165:195:1.3cm);
			\node[font=\fontsize{7}{7}\selectfont] at (4.5,1) {$I_4$};
			
			%I5
			\centerarc[black](6,1)(210:235:1.4cm);
			\node[font=\fontsize{7}{7}\selectfont] at (4.8,-0.05) {$I_5$};
			
			%I6
			\centerarc[black](6,1)(245:270:1.4cm);
			\node[font=\fontsize{7}{7}\selectfont] at (5.7,-0.6) {$I_6$};
			
			%I7
			\centerarc[black](6,1)(280:305:1.5cm);
			\centerarc[black](6,1)(300:325:1.6cm);
			\node[font=\fontsize{7}{7}\selectfont] at (6.7,-0.6) {$I_7$};
			
			%I8
			\draw[black] (8.05,0.9) -- (8.65,0.9);
			\draw[black] (8.5,0.8) -- (9.1,0.8);
			\node[font=\fontsize{7}{7}\selectfont] at (8.6,0.6) {$I_8$};
			
			
		\end{tikzpicture}
		\caption{${\phi}^*(C)$ and ${\phi}^{**}(C)$.}
		\label{fig:phiStar}
	\end{subfigure}
	
	
	

	\begin{subfigure}[t]{1\linewidth}
		\centering
		\begin{tikzpicture}[xscale=0.75,yscale=0.5]
			
			%BLACK
			\draw[dotted] (-2,1) -- (7,1);
			
			%COLORED
			\tikzstyle{every path}=[thick]
			
			\draw[blue] (-0.8,1.25) -- (7,1.25);
			\draw[orange] (2,1.5) -- (7,1.5);
			\draw[magenta] (5,1.75) -- (7,1.75);
			\draw[teal] (5,2) -- (7,2);
			\draw[cyan] (6,2.25) -- (7,2.25);
			\draw[darkorchid] (6,2.5) -- (7,2.5);
			
			%COMPONENTS
			\draw (4.6,2.25) -- (5.4,2.25);
			\draw (4.1,2) -- (4.9,2);
			\node[font=\fontsize{7}{7}\selectfont] at (4.85,2.75) {$I_1$};
			
			\draw (2.9,1.75) -- (3.7,1.75);
			\draw (2.9,2) -- (3.7,2);
			\node[font=\fontsize{7}{7}\selectfont] at (3.3,2.5) {$I_2$};
			
			\draw (2.4,1.75) -- (1.6,1.75);
			\node[font=\fontsize{7}{7}\selectfont] at (2,2.25) {$I_3$};
			
			\draw (0.4,1.5) -- (1.2,1.5);
			\node[font=\fontsize{7}{7}\selectfont] at (0.8,2) {$I_4$};
			
			\draw (0,1.5) -- (-0.8,1.5);
			\node[font=\fontsize{7}{7}\selectfont] at (-0.4,2) {$I_5$};
			
			\draw (-1.2,1.5) -- (-2,1.5);
			\node[font=\fontsize{7}{7}\selectfont] at (-1.6,2) {$I_6$};
			
			\draw (-2.4,1.5) -- (-3.2,1.5);
			\draw (-2.8,1.25) -- (-3.6,1.25);
			\node[font=\fontsize{7}{7}\selectfont] at (-2.8,2) {$I_7$};
			
		\end{tikzpicture}
		\caption{The interval model $\psi$ of $\phi_{left}(C) \cup \mathcal{I}$.}
		\label{fig:Hphi}
	\end{subfigure}

	

\end{document}

==> figures/phi-star-schematic-view.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{0.6\linewidth}
\begin{tikzpicture}[xscale=0.36,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  


%I1
\draw[thick] (0,3) -- (2,3);
\draw[thick] (1,3.4) -- (3,3.4);
\coordinate (lI1) at (1.5,3.8) {};
\coordinate (I1) at (1.5,-0.2) {};


%I2
\draw[thick] (4,3) -- (6,3);
\draw[thick] (5,3.4) -- (8,3.4);
\draw[thick] (7,3) -- (9,3);
\coordinate (lI2) at (6.5,3.8) {};
\coordinate (I2) at (6.5,0.3) {};

%I3
\draw[thick] (10,3) -- (12,3);
\draw[thick] (11,3.4) -- (13,3.4);
\coordinate (lI3) at (11.5,3.8) {};
\coordinate (I3) at (11.5,0.3) {};

%I4
\draw[thick] (14,3) -- (16,3);
\draw[thick] (15,3.4) -- (17,3.4);
\coordinate (lI4) at (15.5,3.8) {};
\coordinate (I4) at (15.5,0.3) {};


%I5
\draw[thick] (18,3.2) -- (20,3.2);
\coordinate (lI5) at (19,3.8) {};
\coordinate (I5) at (18.6,-0.2) {};

%c
\draw[blue,-|] (-3,2.5) -- (10.8,2.5);
\draw[blue,|-] (20.2,2.5) -- (23.3,2.5);

\coordinate (lcleft) at (-1.6,2.75) {};
\coordinate (lcright) at (22,2.75) {};
\coordinate (lc*) at (21.2,-0.5) {};

\draw[very thick, blue,|-|] (10,-0.5) -- (20,-0.5);

%b
\draw[red,-|] (-3,2) -- (4.8,2);
\draw[red,|-] (16.2,2) -- (23.3,2);

\coordinate (lbleft) at (-1.6,2.25) {};
\coordinate (lbright) at (22,2.25) {};

\draw[very thick, red,|-|] (4,0) -- (17,0);
\coordinate (lb*) at (3.0,0.3) {};

%a
\draw[teal,-|] (-3,1.5) -- (0.8,1.5);
\draw[teal,|-] (8.2,1.5) -- (23.3,1.5);
\draw[very thick, teal,|-|] (0,-0.5) -- (9,-0.5);

\coordinate (laleft) at (-1.6,1.75) {};
\coordinate (laright) at (22,1.75) {};
\coordinate (la*) at (-1,-0.5) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (I1) {};
\node at (I2) {};
\node at (I3) {};
\node at (I4) {};
\node at (I5) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lI1) {$I_1$};
\node at (lI2) {$I_2$};
\node at (lI3) {$I_3$};
\node at (lI4) {$I_4$};
\node at (lI5) {$I_5$};
\node at ($(I1) + (0.6,0)$) {$I_1$};
\node at ($(I2) + (0.6,0)$) {$I_2$};
\node at ($(I3) + (0.6,0)$) {$I_3$};
\node at ($(I4) + (0.6,0)$) {$I_4$};
\node at ($(I5) + (0.6,0)$) {$I_5$};

\node at (lbleft) {$\phi_{left}(b)$};
\node at (lcleft) {$\phi_{left}(c)$};
\node at (laleft) {$\phi_{left}(a)$};

\node at (lbright) {$\phi_{right}(b)$};
\node at (lcright) {$\phi_{right}(c)$};
\node at (laright) {$\phi_{right}(a)$};

\node at (la*) {$\phi^*(a)$};
\node at (lb*) {$\phi^*(b)$};
\node at (lc*) {$\phi^*(c)$};

\end{tiny}


%\draw[black] (-3.5,-1) -- (-3.5,0);
%\draw[black] (24,3) -- (24,4);

\draw[white] (-3.5,-1) -- (-3.5,0);
\draw[white] (24,3) -- (24,4);

\end{tikzpicture}
\caption{schematic view of $\phi^*$}
\label{fig:phi-star-schematic-view}
\end{subfigure}
~
\begin{subfigure}[t]{0.35\linewidth}
\centering
\begin{tikzpicture}[xscale=0.4,yscale=0.7,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
%I6
\draw[thick] (0,3) -- (2,3);
\draw[thick] (1,3.4) -- (4,3.4);
\draw[thick] (3,3) -- (5,3);
\coordinate (lI6) at (2,3.8) {};
\coordinate (I6) at (2,0.3) {};

%I7
\draw[thick] (6,3) -- (8,3);
\draw[thick] (7,3.4) -- (9,3.4);
\coordinate (lI7) at (7.5,3.8) {};
\coordinate (I7) at (7.5,0.8) {};

%c
\draw[ blue,-|] (-3,2.5) -- (0.8,2.5);
\coordinate (lcstick) at (-1.6,2.75) {};
\coordinate (lc**) at (10.3,0) {};

\draw[very thick, blue,|-|] (0,0) -- (9,0);

%b
\draw[red,-|] (-3,2) -- (6.8,2);
\coordinate (lbstick) at (-1.6,2.25) {};
\coordinate (lb**) at (10.3,0.5) {};

\draw[very thick, red,|-|] (6,0.5) -- (9,0.5);

%a
\draw[teal,-|] (-3,1.5) -- (2.8,1.5);
\coordinate (lastick) at (-1.6,1.75) {};
\draw[very thick, teal,|-|] (0,-0.5) -- (9,-0.5);
\coordinate (la**) at (10.3,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (I6) {};
\node at (I7) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lI6) {$I_6$};
\node at (lI7) {$I_7$};
\node at ($(I6) + (0.6,0)$) {$I_6$};
\node at ($(I7) + (0.6,0)$) {$I_7$};
\end{tiny}

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lbstick) {$\phi_{stick}(b)$};
\node at (lcstick) {$\phi_{stick}(c)$};
\node at (lastick) {$\phi_{stick}(a)$};

\node at (la**) {$\phi^{**}(a)$};
\node at (lb**) {$\phi^{**}(b)$};
\node at (lc**) {$\phi^{**}(c)$};
\end{tiny}

%\draw[black] (-3.5,-1) -- (-3.5,0);
%\draw[black] (9,3) -- (9,4);

\draw[white] (-3.5,-1) -- (-3.5,0);
\draw[white] (9,3) -- (9,4);

\end{tikzpicture}
\caption{schematic view of $\phi^{**}$}
\label{fig:phi-star-star-schematic-view}
\end{subfigure}
\end{document}


==> figures/poset-subseteqt-example.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\centering
\begin{tikzpicture}[xscale=1,yscale=1,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
\coordinate (I7) at (0,0) {};
\coordinate (I2) at (-1.5,-1) {};
\coordinate (I6) at (-0.5,-1) {};
\coordinate (I3) at (0.5,-1) {};
\coordinate (I4) at (1.5,-1) {};
\coordinate (I1) at (-1,-2) {};
\coordinate (I5) at (1,-2) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (I1) {};
\node at (I2) {};
\node at (I3) {};
\node at (I4) {};
\node at (I5) {};
\node at (I6) {};
\node at (I7) {};

\draw[->, shorten >= 3pt] (I2) -- (I7) {};					
\draw[->, shorten >= 3pt] (I6) -- (I7) {};					
\draw[->, shorten >= 3pt] (I3) -- (I7) {};					
\draw[->, shorten >= 3pt] (I4) -- (I7) {};					

\draw[->, shorten >= 3pt] (I1) -- (I2) {};					
\draw[->, shorten >= 3pt] (I1) -- (I6) {};					
\draw[->, shorten >= 3pt] (I5) -- (I3) {};					
\draw[->, shorten >= 3pt] (I5) -- (I4) {};					


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at ($(I7) + (0,0.25)$) {$I_7$};
\node at ($(I2) + (-0.25,0)$) {$I_2$};
\node at ($(I6) + (0.25,0)$) {$I_6$};
\node at ($(I3) + (-0.25,0)$) {$I_3$};
\node at ($(I4) + (0.25,0)$) {$I_4$};
\node at ($(I1) + (0,-0.25)$) {$I_1$};
\node at ($(I5) + (0,-0.25)$) {$I_5$};
\end{tiny}
\end{tikzpicture}
\caption{The poset $(\mathcal{I},{\subseteq}_t)$ for the components shown in Table~\ref{tab:component_types_and_subseteqT_poset}.}
\label{fig:poset-subseteqt-example}
\end{subfigure}

\end{document}

==> figures/poset-subseteqt.tex <==
\documentclass{standalone}

\begin{document}

\begin{subfigure}[t]{1\linewidth}
\centering
\begin{tikzpicture}[xscale=0.3,yscale=0.3,>=latex]

%IC
\coordinate (lIc) at (-2,0) {};

\coordinate (lUSIc) at (5,6) {};
\coordinate (lDSIc) at (5,-6) {};

\coordinate (Ic1) at (0,0) {};
\coordinate (Ic2) at (2,0) {};
\coordinate (Ic3) at (4,0) {};
\coordinate (Ic4) at (6,0) {};
\coordinate (Ic5) at (8,0) {};
\coordinate (Ic6) at (10,0) {};


%J1

\coordinate (A21) at (14,0) {};
\coordinate (A22) at (16,0) {};
\coordinate (A23) at (18,0) {};
\coordinate (A24) at (20,0) {};
\coordinate (A25) at (22,0) {};
\coordinate (A12) at (24,0) {};
\coordinate (A13) at (26,0) {};
\coordinate (A14) at (28,0) {};
\coordinate (A15) at (30,0) {};
\coordinate (A16) at (32,0) {};

\coordinate (lA1) at (34,0) {};
\coordinate (lA2) at (12,0) {};

%\coordinate (lJ1) at (31,0) {};

\coordinate (lDSJ) at (23,-6) {};

%A2

\coordinate (lI) at (18.5,0.3) {};

%D
\coordinate (D1) at (5,11) {};
\coordinate (D2) at (6,9) {};
\coordinate (D3) at (9,7) {};
\coordinate (D4) at (18,5) {};
\coordinate (D5) at (14,-9) {};
\coordinate (D6) at (14,-11) {};

%(D1) at (5,10)


\coordinate (B1L) at (23,0) {};
\coordinate (B1R) at (13,0) {};

%\coordinate (B2R) at (21,-9) {};
%\coordinate (B2L) at (15,-9) {};

%US(I_C)
\draw[fill=red!30] (-0.5,1)--(-1.5,12)--(11.5,12)--(10.5,1)--cycle;
%I_C
\draw[fill=red!30,opacity=0.7,rounded corners=6pt] (-1,-1)--(11,-1)--(11,1)--(-1,1)--cycle;

%DS(I_C)
\draw[fill=red!30] (-0.5,-1)--(-1.5,-12)--(11.5,-12)--(10.5,-1)--cycle;


%J
\draw[fill=teal!30,opacity=0.7,rounded corners=6pt] (12.8,-1)--(33.2,-1)--(33.2,1)--(12.8,1)--cycle;
\draw[fill=teal!30] (13.5,-1)--(12.5,-12)--(33.5,-12)--(32.5,-1)--cycle;

\draw[fill=green!60,opacity=0.7,rounded corners=6pt] (12.8,-1)--(22.8,-1)--(22.8,1)--(12.8,1)--cycle;
\draw[fill=red!60,opacity=0.7,rounded corners=6pt] (23.2,-1)--(33.2,-1)--(33.2,1)--(23.2,1)--cycle;



\draw[fill=gray!50] (A23)--(15,-3)--(15,-12)--(21,-12)--(21,-3)--cycle;


\draw[gray,very thick] (A23)--(15,-3);
\draw[gray,very thick] (A23)--(21,-3);

\draw[gray,very thick] (15,-12)--(15,-3);
\draw[gray,very thick] (21,-12)--(21,-3);

\draw[gray,very thick] (17,-1.5)--(17,-10);
\draw[gray,very thick] (18,-0.5)--(18,-10);
\draw[gray,very thick] (19,-1.5)--(19,-10);




\coordinate (A31) at (19,-2.5) {};
\coordinate (A32) at (18,-1.5) {};
\coordinate (A33) at (17,-2.4) {};

\coordinate (lA3) at (18,-2.5) {};


\coordinate (lDSI) at (16.5,-4) {};

%chainD
\draw[red,very thick] (D1) -- (D2);
\draw[red,very thick] (D2) -- (D3);
\draw[red,very thick] (D3) -- (D4);
%\draw[red,very thick] (D4) -- (D5);
\draw[red,very thick] (D5) -- (D6);

%incD4 (18,4)
%\draw[red,very thick,dashed] (D4) -- (25,12);
\draw[red,very thick,dashed] (D4) -- (35,-12);

\draw[red,very thick,red] (D4) -- (B1L);
\draw[red,very thick,red] (D4) -- (B1R);
\draw[red,very thick,red] (D5) -- (B1L);
\draw[red,very thick,red] (D5) -- (B1R);


%incD5 (18,-6)
\draw[red,very thick,dashed] (D5) -- (35,12);
%\draw[red,very thick,dashed] (D5) -- (25,-12);



\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (Ic1) {};
\node at (Ic2) {};
\node at (Ic3) {};
\node at (Ic4) {};
\node at (Ic5) {};
\node at (Ic6) {};

\node at (A12) {};
\node at (A13) {};
\node at (A14) {};
\node at (A15) {};

\node at (A21) {};
\node at (A22) {};
\node at (A24) {};
\node at (A25) {};

\node at (A31) {};
\node at (A32) {};
\node at (A33) {};

\node[red] at (D1) {};
\node[red] at (D2) {};
\node[red] at (D3) {};
\node[red] at (D4) {};
\node[red] at (D5) {};
\node[red] at (D6) {};


\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw, fill=white]
\node at (A23) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lA1) {$\mathcal{A}_1$};
\node at (lA2) {$\mathcal{A}_2$};
\node at (lA3) {$\mathcal{A}_3$};
\node at (lIc) {$\mathcal{I}_c$};
%\node at (lJ1) {$\mathcal{J}$};
\node at (lDSIc) {$DS(\mathcal{I}_c)$};
\node at (lUSIc) {$US(\mathcal{I}_c)$};
\node at (lI) {$I$};
\node at (lDSI) {$DS(I)$};
\node at (lDSJ) {$\mathcal{J}$};
%\node at (lJ22) {$\mathcal{J}$};
\end{tiny}

\end{tikzpicture}
\end{subfigure}
\end{document}

==> figures/technical-lemma-fig.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{0.5\linewidth}
\begin{tikzpicture}[xscale=0.38,yscale=0.5,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  

%I1
\draw[thick] (2,5.5) -- (3.75,5.5);
\draw[thick] (3.5,5) -- (5,5);
\coordinate (lI1) at (3.5,6) {};


%I2
\draw[thick] (6,5.5) -- (7.75,5.5);
\draw[thick] (7.5,5) -- (9,5);
\coordinate (lI2) at (7.5,6) {};

\draw[dotted,opacity=0.4,thick] (2,-5) -- (2,6.5);
\coordinate (lSL) at (4,-4.5) {};
\draw[dotted,opacity=0.4,thick] (6,-5) -- (6,6.5);
\coordinate (lSI) at (10,-4.5) {};
\draw[dotted,opacity=0.4,thick] (14,-5) -- (14,6.5);

%I3
\draw[thick] (10.5,5.5) -- (12,5.5);
\coordinate (lI3) at (11.25,6) {};

%J
\draw[thick] (14,5) -- (15.75,5);
\draw[thick] (15.25,5.5) -- (17,5.5);
\coordinate (lJ) at (15.5,6) {};
\draw[dotted,opacity=0.4,thick] (17,-5) -- (17,6.5);


%a
\draw[thick, red,-|] (0,4) -- (3,4);
\coordinate (laleft) at (1.5,4.3) {};
\draw[thick, red,|-] (18,4) -- (21.5,4);
\coordinate (laright) at (20,4.3) {};

\draw[very thick, red,|-] (2,-4) -- (17.5,-4);
\coordinate (la) at (18.5,-4) {};

%\coordinate (lbright) at (22,2.25) {};
\coordinate (I1) at (3.5,-3.5) {};

%b
\draw[thick, teal,-|] (0,3) -- (7,3);
\coordinate (lbleft) at (1.5,3.3) {};
\draw[thick, teal,|-] (16,3) -- (21.5,3);
\coordinate (lbright) at (20,3.3) {};

\draw[very thick, teal,|-|] (6,-3) -- (17,-3);
\coordinate (lb) at (18.5,-3) {};

%c
\draw[thick, green,-|] (0,2) -- (7,2);
\coordinate (lcleft) at (1.5,2.3) {};
\draw[thick, green,|-] (18,2) -- (21.5,2);
\coordinate (lcright) at (20,2.3) {};

\draw[very thick, green,|-] (6,-2) -- (17.5,-2);
\coordinate (lc) at (18.5,-2) {};

\coordinate (I2) at (7.5,-1.5) {};
\coordinate (I3) at (11,-1.5) {};
%d
\draw[thick, blue,-|] (0,1) -- (13.75,1);
\coordinate (ldleft) at (1.5,1.3) {};
\draw[thick, blue,|-] (16,1) -- (21.5,1);
\coordinate (ldright) at (20,1.3) {};

\draw[very thick, blue,|-|] (14,-1) -- (17,-1);
\coordinate (ld) at (18.5,-1) {};
\coordinate (J) at (15.5,-0.5) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (I1) {};
\node at (I2) {};
\node at (I3) {};
\node at (J) {};


\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
%\node at (lI1) {$I_1$};
\node at (lI2) {$I$};
%\node at (lI3) {$I_3$};
\node at (lJ) {$J$};

%\node at ($(I1) + (0.6,0)$) {$I_1$};
\node at ($(I2) + (0.6,0)$) {$I$};
%\node at ($(I3) + (0.6,0)$) {$I_3$};
\node at ($(J) + (0.6,0)$) {$J$};


\node at (la) {$\phi^*(a)$};
\node at (lb) {$\phi^*(b)$};
\node at (lc) {$\phi^*(c)$};
\node at (ld) {$\phi^*(d)$};

\node at (lSL) {$S_L$};
\node at (lSI) {$S(I)$};


\node at (laleft) {$\phi_{left}(a)$};
\node at (lbleft) {$\phi_{left}(b)$};
\node at (lcleft) {$\phi_{left}(c)$};
\node at (ldleft) {$\phi_{left}(d)$};

\node at (laright) {$\phi_{right}(a)$};
\node at (lbright) {$\phi_{right}(b)$};
\node at (lcright) {$\phi_{right}(c)$};
\node at (ldright) {$\phi_{right}(d)$};
\end{tiny}



%\draw[black] (0,-5) -- (0,-4);
%\draw[black] (21.5,6) -- (21.5,7);

\draw[white] (0,-5) -- (0,-4);
\draw[white] (21.5,6) -- (21.5,7);
\end{tikzpicture}
\caption{$N_C(I) \setminus N^s_C(I) = \{b,c\}$,
$C(I) = \{a,b,c\}$, and $C(J) = \{a,b,c,d\}$.}
\label{fig:technical-lemma-a}
\end{subfigure}
\hspace{0.5cm}
\begin{subfigure}[t]{0.4\linewidth}
\begin{tikzpicture}[xscale=0.34,yscale=0.5,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
  \tikzstyle{every node}=[inner sep=2pt,fill=white]  


%I

\draw[very thick,-] (1,6) -- (1.5,6);
\coordinate (lIL) at (1.25,6.5) {};

\draw[very thick,-] (10.5,6) -- (11,6);
\coordinate (lIR) at (10.75,6.5) {};


\draw[thick] (2,6) -- (4,6);
\draw[thick] (5,6) -- (10,6);
\draw[thick] (2,5.5) -- (7,5.5);
\draw[thick] (8,5.5) -- (10,5.5);
\draw[thick] (5,5) -- (7,5);

\coordinate (lI) at (6,6.5) {};

\draw[dotted,opacity=0.4,thick] (0,-5) -- (0,6.5);
\draw[dotted,opacity=0.4,thick] (2,-5) -- (2,6.5);
\draw[dotted,opacity=0.4,thick] (10,-5) -- (10,6.5);
\draw[dotted,opacity=0.4,thick] (12,-5) -- (12,6.5);

\coordinate (lSI) at (6,-4.5) {};
\coordinate (lSL) at (1,-4.5) {};
\coordinate (lSR) at (11,-4.5) {};

%a red
\draw[thick, red,-|] (-3,4) -- (3.5,4);
\coordinate (laleft) at (-1.5,4.3) {};
\draw[thick, red,|-] (10.2,4) -- (15.5,4);
\coordinate (laright) at (14,4.3) {};

\draw[very thick, red,|-|] (2,-4) -- (10,-4);
\coordinate (la) at (8.8,-3.6) {};

%\coordinate (lbright) at (22,2.25) {};
\coordinate (I) at (6,-1.5) {};

%b teal
\draw[thick, teal,-|] (-3,3) -- (0.0,3);
\coordinate (lbleft) at (-1.5,3.3) {};
\draw[thick, teal,|-] (8.5,3) -- (15.5,3);
\coordinate (lbright) at (14,3.3) {};


\draw[very thick, teal,-|] (0,-3) -- (10,-3);
\coordinate (lb) at (8.8,-2.6) {};

% c green
\draw[thick, green,-|] (-3,2) -- (3.5,2);
\coordinate (lcleft) at (-1.5,2.3) {};
\draw[thick, green,|-] (12,2) -- (15.5,2);
\coordinate (lcright) at (14,2.3) {};

\draw[very thick, green,|-] (2,-2) -- (12,-2);
\coordinate (lc) at (8.8,-1.6) {};

%d blue
\draw[thick, blue,-] (-3,1) -- (15.5,1);
\coordinate (ldleft) at (6,1.3) {};
%\draw[thick, blue,|-] (8.5,1) -- (14.5,1);
\coordinate (ldright) at (6,1.3) {};
%\draw[very thick, blue,|-|] (2,-1) -- (10,-1);
%\coordinate (ld) at (8.8,-0.6) {};

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
\node at (I) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{tiny}
\node at (lI) {$I$};

\node at (lIL) {$I_L$};
\node at (lIR) {$I_R$};

\node at (lSI) {$S(I)$};
\node at (lSL) {$S_L$};
\node at (lSR) {$S_R$};

\node at ($(I) + (0.6,0)$) {$I$};

\node at (la) {$\phi^*(a)$};
\node at (lb) {$\phi^*(b)$};
\node at (lc) {$\phi^*(c)$};
%\node at (ld) {$\phi^*(d)$};

\node at (laleft) {$\phi_{left}(a)$};
\node at (lbleft) {$\phi_{left}(b)$};
\node at (lcleft) {$\phi_{left}(c)$};
\node at (ldleft) {$\phi_{left}(d) \cup \phi_{right}(d)$};

\node at (laright) {$\phi_{right}(a)$};
\node at (lbright) {$\phi_{right}(b)$};
\node at (lcright) {$\phi_{right}(c)$};
%\node at (ldright) {$\phi_{right}(d)$};
\end{tiny}


%\draw[black] (-2.5,-5) -- (-2.5,-4);
%\draw[black] (14.5,6) -- (14.5,7);

\draw[white] (-2.5,-5) -- (-2.5,-4);
\draw[white] (14.5,6) -- (14.5,7);
\end{tikzpicture}
\caption{$N^s_C(I) \setminus N_C(I) = \{a,b,c\}$,
$a,c,d \in C \setminus C(S_L)$ and $a,b,d \in C \setminus C(S_R)$.}
\label{fig:technical-lemma-b}
\end{subfigure}
\end{document}


==> figures/zigzag.tex <==
\documentclass{standalone}

\begin{document}
\begin{subfigure}[t]{1\linewidth}
\centering
\begin{tikzpicture}[xscale=0.34,yscale=0.4,>=latex,shorten >=-0.4pt,shorten <=-0.4pt]
 \tikzstyle{every node}=[inner sep=2pt,fill=white]  

\draw[dotted,opacity=1,thick] (1.5,-0.5) -- (1.5,12.5);
\coordinate (lN1) at (1.5,13) {};
\draw[dotted,opacity=1,thick] (4.5,-0.5) -- (4.5,12.5);
\coordinate (lN2) at (4.5,13) {};
\draw[dotted,opacity=1,thick] (6.5,-0.5) -- (6.5,12.5);
\coordinate (lN3) at (6.5,13) {};
\draw[dotted,opacity=1,thick] (8.5,-0.5) -- (8.5,12.5);
\coordinate (lN4) at (8.5,13) {};
\draw[dotted,opacity=1,thick] (10.5,-0.5) -- (10.5,12.5);
\coordinate (lN5) at (10.5,13) {};
\draw[dotted,opacity=1,thick] (12.5,-0.5) -- (12.5,12.5);
\coordinate (lN6) at (12.5,13) {};
\draw[dotted,opacity=1,thick] (15.5,-0.5) -- (15.5,12.5);
\coordinate (lN7) at (15.5,13) {};
\draw[dotted,opacity=1,thick] (18.5,-0.5) -- (18.5,12.5);
\coordinate (lN8) at (18.5,13) {};
\draw[dotted,opacity=1,thick] (20.5,-0.5) -- (20.5,12.5);
\coordinate (lN9) at (20.5,13) {};

\draw[dotted,opacity=1,thick] (23.5,-0.5) -- (23.5,12.5);
\coordinate (lN10) at (23.5,13) {};
\draw[dotted,opacity=1,thick] (25.5,-0.5) -- (25.5,12.5);
\coordinate (lN11) at (25.5,13) {};
\draw[dotted,opacity=1,thick] (27.5,-0.5) -- (27.5,12.5);
\coordinate (lN12) at (27.5,13) {};
\draw[dotted,opacity=1,thick] (29.5,-0.5) -- (29.5,12.5);
\coordinate (lN13) at (29.5,13) {};
\draw[dotted,opacity=1,thick] (31.5,-0.5) -- (31.5,12.5);
\coordinate (lN14) at (31.5,13) {};
\draw[dotted,opacity=1,thick] (34.5,-0.5) -- (34.5,12.5);
\coordinate (lN15) at (34.5,13) {};
\draw[dotted,opacity=1,thick] (37.5,-0.5) -- (37.5,12.5);
\coordinate (lN16) at (37.5,13) {};
\draw[dotted,opacity=1,thick] (39.5,-0.5) -- (39.5,12.5);
\coordinate (lN17) at (39.5,13) {};
\draw[dotted,opacity=1,thick] (41.5,-0.5) -- (41.5,12.5);
\coordinate (lN18) at (41.5,13) {};
\draw[dotted,opacity=1,thick] (43.5,-0.5) -- (43.5,12.5);
\coordinate (lN19) at (43.5,13) {};



\draw[|-|,thick,black] (0,0) -- (42,0);
\draw[|-|,thick,black] (43,0) -- (44,0);
\coordinate (lv1) at (21,-0.5) {};

\coordinate (I1) at (0.3,1) {};
\draw[|-|,thick,black] (1,1) -- (2,1);
\draw[|-|,thick,black] (3,1) -- (40,1);
\coordinate (lv2) at (21,0.5) {};
\draw[|-|,thick,black] (41,1) -- (44,1);

\coordinate (I2) at (3.3,2) {};
\draw[|-|,thick,black] (4,2) -- (5,2);
\draw[|-|,thick,black] (6,2) -- (38,2);
\coordinate (lv3) at (21,1.5) {};
\draw[|-|,thick,black] (39,2) -- (44,2);

\draw[|-|,thick,black] (6,3) -- (7,3);
\draw[|-|,thick,black] (8,3) -- (36,3);
\draw[|-|,thick,black] (37,3) -- (44,3);
\coordinate (lv4) at (21,2.5) {};

\draw[|-|,thick,black] (6,4) -- (9,4);
\draw[|-|,thick,black] (10,4) -- (33,4);
\draw[|-|,thick,black] (34,4) -- (35,4);
\coordinate (I3) at (35.7,4) {};

\draw[|-|,thick,black] (6,5) -- (11,5);
\draw[|-|,thick,black] (12,5) -- (30,5);
\draw[|-|,thick,black] (31,5) -- (32,5);
\coordinate (I4) at (32.7,5) {};


\draw[|-|,thick,black] (6,6) -- (13,6);
\draw[|-|,thick,black] (14,6) -- (28,6);
\draw[|-|,thick,black] (29,6) -- (30,6);

\coordinate (I5) at (14.3,7) {};
\draw[|-|,thick,black] (15,7) -- (16,7);
\draw[|-|,thick,black] (17,7) -- (26,7);
\draw[|-|,thick,black] (27,7) -- (30,7);

\coordinate (I6) at (17.3,8) {};
\draw[|-|,thick,black] (18,8) -- (19,8);
\draw[|-|,thick,black] (20,8) -- (24,8);
\draw[|-|,thick,black] (25,8) -- (30,8);

\draw[|-|,thick,black] (23,9) -- (30,9);
\draw[|-|,thick,black] (20,9) -- (22,9);

\draw[thick,opacity=0.3,fill=red, red] (20,10) rectangle (21,12);
\coordinate (I7) at (21.7,9.7) {};
\coordinate (I8) at (20.5,11) {};


\draw[-,blue,dotted, very thick] (I1) -- (I2)--(I3)--(I4)--(I5)--(I6)--(I7)--(I8);

\tikzstyle{every node}=[circle,minimum size=5pt,inner sep=0pt,draw,fill]
%\node at (I0) {};
\node[blue] at (I1) {};
\node[blue] at (I2) {};
\node[blue] at (I3) {};
\node[blue] at (I4) {};
\node[blue] at (I5) {};
\node[blue] at (I6) {};
\node[blue] at (I7) {};
\node[blue] at (I8) {};

\tikzstyle{every node}=[inner sep=1pt]
\begin{scriptsize}
\node at (lN1) {$\mathbb{N}_1$};
\node at (lN2) {$\mathbb{N}_2$};
\node at (lN3) {$\mathbb{N}_3$};
\node at (lN4) {$\mathbb{N}_4$};
\node at (lN5) {$\mathbb{N}_5$};
\node at (lN6) {$\mathbb{N}_6$};
\node at (lN7) {$\mathbb{N}_7$};
\node at (lN8) {$\mathbb{N}_8$};
\node at (lN9) {$\mathbb{N}_9$};
\node at (lN10) {$\mathbb{N}_{10}$};
\node at (lN11) {$\mathbb{N}_{11}$};
\node at (lN12) {$\mathbb{N}_{12}$};
\node at (lN13) {$\mathbb{N}_{13}$};
\node at (lN14) {$\mathbb{N}_{14}$};
\node at (lN15) {$\mathbb{N}_{15}$};
\node at (lN16) {$\mathbb{N}_{16}$};
\node at (lN17) {$\mathbb{N}_{17}$};
\node at (lN18) {$\mathbb{N}_{18}$};
\node at (lN19) {$\mathbb{N}_{19}$};

\node at (lv1) {$v_1$};
\node at (lv2) {$v_2$};
\node at (lv3) {$v_3$};
\node at (lv4) {$v_4$};

\end{scriptsize}

%\draw[black] (0,-1)--(0,0);
%\draw[black] (45,12)--(45,13.5);

\draw[white] (0,-1)--(0,0);
\draw[white] (45,12)--(45,13.5);

\end{tikzpicture}
\end{subfigure}
\end{document}

